Efficient Proper Agnostic Learning of Halfspaces

We give a proper membership-query algorithm for agnostically learning halfspaces under the uniform distribution on $\{\pm1\}^n$. Given query access to an arbitrary function $f:\{\pm1\}^n \to \{\pm1\}$, our algorithm runs in time $\mathrm{poly}(n)+2^{\mathrm{poly}(1/\varepsilon)}$ and outputs a halfspace with error at most $\mathrm{OPT}+\varepsilon$, where $\mathrm{OPT}$ is the error of the best-fitting halfspace for $f$. Previously, even with membership queries, the best known running time was $n^{\mathrm{poly}(1/\varepsilon)}$, achieved by the sample-based algorithm of Kalai, Klivans, Mansour, and Servedio (FOCS 2005). Our algorithm is the first agnostic halfspace learner under the uniform distribution on $\{\pm1\}^n$ whose running time is polynomial in $n$ with an exponent independent of $\varepsilon$. Combining our algorithm with a boosting argument yields a proper agnostic learner using only random examples. It achieves the same $\mathrm{OPT}+\varepsilon$ guarantee, with running time matching that of Kalai et al.\ up to an additive term depending only on $\varepsilon$. To our knowledge, this is the first sample-based proper agnostic learner in the Boolean setting with running time $2^{o(n)}$ for every fixed $\varepsilon>0$.

==> figures/candidate-transformation.tex <==
% Equations are centered at x=0; grouped plots share one fixed head position.
% Plot baselines are 4.50cm apart, with identical label/equation offsets.
% Final gold bars show five schematic coordinates of Pi_E u within E.
% Use the natural bounding box to center the complete figure, including steps.
\begin{tikzpicture}[
    x=1cm,y=1cm,font=\rmfamily\normalsize,text=ovInk,
    line cap=round,line join=round,
    ct axis/.style={draw=ovMuted!85,line width=.6pt},
    ct divider/.style={draw=ovMuted!80,densely dashed,line width=.7pt},
    ct step/.style={anchor=east,inner sep=0pt,font=\rmfamily\mdseries\small},
    ov label/.append style={font=\normalfont\normalsize},
    ov equation/.append style={font=\normalfont\normalsize},
    ov vertical connection/.append style={draw=ovMuted!85,line width=.9pt}
]

% Step 0 is the original candidate; Steps 1--3 match the overview paragraphs.
\foreach \step in {0,1,2,3}
    \node[ct step] at (-6.25,{.65-4.50*\step}) {Step \step:};

% Original coordinates, with the fixed head and tail interleaved.
\begin{scope}[shift={(-4.11,0)}]
    \foreach \i/\h in {1/1.13,5/.54,9/1.39,12/.87}
        \path[ov head] ({.56*\i},0) rectangle ++(.38,\h);
    \foreach \i/\h in {0/.31,2/.42,3/1.62,4/.27,6/.39,7/.30,8/1.23,10/.43,11/.34,13/.26,14/.38}
        \path[ov tail] ({.56*\i},0) rectangle ++(.38,\h);
    \draw[ct axis] (-.08,0)--(8.30,0);
    \node[ov label] at (4.11,-.27) {$w$};
\end{scope}
\node[ov equation] at (0,-.68) {$h(x)=\sign(w\cdot x-\theta)$};

\draw[ov vertical connection] (0,-.98)--node[midway,ov tool]
    {Split into head and tail variables}
    (0,-2.72);

% The same coefficients, grouped into head and tail.
\begin{scope}[shift={(-4.11,-4.50)}]
    \foreach \i/\h in {0/1.13,1/.54,2/1.39,3/.87}
        \path[ov head] ({.49*\i},0) rectangle ++(.38,\h);
    \foreach \i/\h in {0/.31,1/.42,2/1.62,3/.27,4/.39,5/.30,6/1.23,7/.43,8/.34,9/.26,10/.38}
        \path[ov tail] ({2.70+.51*\i},0) rectangle ++(.38,\h);
    \draw[ct axis] (-.08,0)--(8.30,0);
    \draw[ct divider] (2.26,-.09)--(2.26,1.71);
    \node[ov label,text=ovHead] at (.92,-.27) {$w_H$};
    \node[ov label,text=ovTail] at (5.44,-.27) {$w_T$};
\end{scope}
\node[ov equation] at (0,-5.18)
    {$h(x)=\sign\bigl({\color{ovHead}w_H\cdot x_H}
        +{\color{ovTail}w_T\cdot x_T}-\theta\bigr)$};

\draw[ov vertical connection] (0,-5.48)--node[midway,ov tool]
    {Critical-index dichotomy to obtain a regular tail (\Cref{lem:global-regular-tail})}
    (0,-7.22);

% Regularization: nine nonzero tail bars and two pinned coordinates.
\begin{scope}[shift={(-4.11,-9.00)}]
    \foreach \i/\h in {0/1.13,1/.54,2/1.39,3/.87}
        \path[ov head] ({.49*\i},0) rectangle ++(.38,\h);
    \foreach \i/\h in {0/.31,1/.42,3/.27,4/.39,5/.30,7/.43,8/.34,9/.26,10/.38}
        \path[ov tail] ({2.70+.51*\i},0) rectangle ++(.38,\h);
    \foreach \i in {2,6}
        \draw[ovTail,densely dashed,line width=.65pt]
            ({2.70+.51*\i},.025) rectangle ++(.38,.11);
    \draw[ct axis] (-.08,0)--(8.30,0);
    \draw[ct divider] (2.26,-.09)--(2.26,1.71);
    \node[ov label,text=ovHead] at (.92,-.27) {$w_H$};
    \node[ov label,text=ovTail] at (5.44,-.27) {$u$};
\end{scope}
\node[ov equation] at (0,-9.68)
    {$h_{\mathrm{reg}}(x)=\sign\bigl({\color{ovHead}w_H\cdot x_H}
        +{\color{ovTail}u\cdot x_T}-\theta'\bigr)$};

\draw[ov vertical connection] (0,-9.98)--node[midway,ov tool]
    {Closeness of halfspace extensions (\Cref{thm:boolean-gaussian-bridge})
     \& Poincar\'e inequality (\Cref{lem:poincare-projection})}
    (0,-11.72);

% Five schematic tail coordinates, followed by six blank columns.
% Preserve the full vector width, head position, and tail-label alignment.
\begin{scope}[shift={(-4.11,-13.50)}]
    \foreach \i/\h in {0/1.13,1/.54,2/1.39,3/.87}
        \path[ov head] ({.49*\i},0) rectangle ++(.38,\h);
    \foreach \i/\h in {0/.32,1/.46,2/.37,3/.43,4/.29}
        \path[ov tail] ({2.70+.51*\i},0) rectangle ++(.38,\h);
    \draw[ct axis] (-.08,0)--(8.30,0);
    \draw[ct divider] (2.26,-.09)--(2.26,1.71);
    \node[ov label,text=ovHead] at (.92,-.27) {$w_H$};
    \node[ov label,text=ovTail] at (5.44,-.27) {$\Pi_Eu$};
\end{scope}
\node[ov equation] at (0,-14.18)
    {$h'(x)=\sign\bigl({\color{ovHead}w_H\cdot x_H}
        +{\color{ovTail}(\Pi_Eu)\cdot x_T}-\theta''\bigr)$};
\end{tikzpicture}


==> figures/halfspace-extensions.tex <==
% Native TikZ, with no external images or pre-rendered surfaces.
% Requires tikz, amsmath, and amssymb. Resize to textwidth when including.
% The lower patches are actual level sets of (x+y+z-xyz)/2.
\begingroup
\definecolor{exInk}{HTML}{26364A}
\definecolor{exMuted}{HTML}{637181}
\definecolor{exLine}{HTML}{A3A3A3}
\definecolor{exBlue}{HTML}{3C5E91}
\definecolor{exOchre}{HTML}{B4772C}
\definecolor{exTeal}{HTML}{287F79}

% Orthographic projection, azimuth -35 degrees and elevation 28 degrees.
\tikzset{
  ex space/.style={x={(.573576cm,-.384569cm)},
    y={(.819152cm,.269278cm)},z={(0cm,.882948cm)}},
  ex edge/.style={draw=exMuted!70,line width=.55pt},
  ex back/.style={draw=exMuted!38,densely dotted,line width=.5pt},
  ex arrow/.style={-latex,draw=exLine,line width=.7pt},
  ex title/.style={font=\normalfont\normalsize,text=black,inner sep=0pt},
  ex formula/.style={font=\normalfont\normalsize,text=black,inner sep=0pt},
}

% Coordinates u,v lie in the plane x+y+z=0.
% The central real root t gives the level surface htilde=c along (1,1,1).
% Choosing c=-1/2,0,1/2 avoids the singular points of the +/-1 level sets.
\pgfmathdeclarefunction{ext}{3}{%
  \pgfmathparse{2*sqrt(3+(#1*#1+#2*#2)/2)*
    sin(asin(3*sqrt(3)*((#1*#1*#2-#2*#2*#2/3)/sqrt(6)+2*#3)/
      (2*(3+(#1*#1+#2*#2)/2)^1.5))/3)}%
}
\pgfmathdeclarefunction{exx}{3}{%
  \pgfmathparse{#1/sqrt(2)+#2/sqrt(6)+ext(#1,#2,#3)/sqrt(3)}%
}
\pgfmathdeclarefunction{exy}{3}{%
  \pgfmathparse{-#1/sqrt(2)+#2/sqrt(6)+ext(#1,#2,#3)/sqrt(3)}%
}
\pgfmathdeclarefunction{exz}{3}{%
  \pgfmathparse{-2*#2/sqrt(6)+ext(#1,#2,#3)/sqrt(3)}%
}

\newcommand{\exVertices}[1]{%
  \foreach \x in {-1,1}{\foreach \y in {-1,1}{\foreach \z in {-1,1}{%
    \pgfmathtruncatemacro{\positive}{\x+\y+\z>0}
    \ifnum\positive=1\def\exColor{exBlue}\def\exSign{+}%
    \else\def\exColor{exOchre}\def\exSign{-}\fi
    \node[circle,fill=\exColor,draw=white,line width=.3pt,
      inner sep=0pt,minimum size=3mm,text=white,
      font=\scriptsize]
      at (\x,\y,\z) {$\exSign$};
  }}}%
}
\newcommand{\exCube}[1]{%
  \draw[ex back] (-1,1,-1)--(1,1,-1)
    (-1,1,-1)--(-1,-1,-1) (-1,1,-1)--(-1,1,1);
  \draw[ex edge]
    (-1,-1,-1)--(1,-1,-1)--(1,1,-1)--(1,1,1)--(-1,1,1)
      --(-1,-1,1)--(-1,-1,-1)
    (-1,-1,1)--(1,-1,1)--(1,1,1)
    (1,-1,1)--(1,-1,-1);
  \exVertices{#1}%
}

\newcommand{\exSurface}[2]{%
  % An elliptical patch avoids the self-overlapping tips of a circular patch.
  % All three patches still lie on their exact polynomial level surfaces.
  \pgfmathtruncatemacro{\central}{abs(#1)<.001}
  \ifnum\central=1
    \tikzset{ex surface/.style={fill=#2,fill opacity=.21,
      draw=#2!90,line width=.75pt}}
  \else
    \tikzset{ex surface/.style={fill=#2,fill opacity=.05,
      draw=#2!50,line width=.4pt}}
  \fi
  \path[ex surface]
    plot[domain=0:360,samples=101,variable=\a]
      ({exx(1.5*cos(\a),2.15*sin(\a),#1)},
       {exy(1.5*cos(\a),2.15*sin(\a),#1)},
       {exz(1.5*cos(\a),2.15*sin(\a),#1)}) -- cycle;
}

\begin{tikzpicture}[font=\normalfont,text=black,line cap=round,line join=round]
\path[use as bounding box] (.3,-.95) rectangle (18.0,13.00);

% The original Boolean function.
\begin{scope}[shift={(2.65,6.80)},ex space,scale=1.03]
  \exCube{1}
\end{scope}
\node[ex title] at (2.65,4.63) {Boolean halfspace};
\node[ex formula] at (2.65,3.95)
  {$h(x)=\operatorname{sign}(x_1+x_2+x_3)$};

% Two separate curves connect the Boolean function to its extensions.
\draw[ex arrow] (4.45,7.25)
  .. controls (6.15,8.575) and (7.80,10.45) .. (9.70,10.45);
\draw[ex arrow] (4.45,6.35)
  .. controls (6.15,5.025) and (7.80,3.15) .. (9.70,3.15);

% Geometric extension: a plane continuing beyond the solid reference cube.
\begin{scope}[yshift=.35cm]
\begin{scope}[shift={(13.10,10.10)},ex space,scale=1.03]
  \path[fill=exTeal!10,draw=exTeal!65,line width=.65pt]
    ({-1.8/sqrt(2)-1.8/sqrt(6)},{1.8/sqrt(2)-1.8/sqrt(6)},{3.6/sqrt(6)})
    --({1.8/sqrt(2)-1.8/sqrt(6)},{-1.8/sqrt(2)-1.8/sqrt(6)},{3.6/sqrt(6)})
    --({1.8/sqrt(2)+1.8/sqrt(6)},{-1.8/sqrt(2)+1.8/sqrt(6)},{-3.6/sqrt(6)})
    --({-1.8/sqrt(2)+1.8/sqrt(6)},{1.8/sqrt(2)+1.8/sqrt(6)},{-3.6/sqrt(6)})--cycle;
  \foreach \t in {-.9,0,.9}{%
    \draw[exTeal!20,line width=.3pt]
      ({\t/sqrt(2)-1.8/sqrt(6)},{-\t/sqrt(2)-1.8/sqrt(6)},{3.6/sqrt(6)})
      --({\t/sqrt(2)+1.8/sqrt(6)},{-\t/sqrt(2)+1.8/sqrt(6)},{-3.6/sqrt(6)});
    \draw[exTeal!20,line width=.3pt]
      ({-1.8/sqrt(2)+\t/sqrt(6)},{1.8/sqrt(2)+\t/sqrt(6)},{-2*\t/sqrt(6)})
      --({1.8/sqrt(2)+\t/sqrt(6)},{-1.8/sqrt(2)+\t/sqrt(6)},{-2*\t/sqrt(6)});
  }
  \draw[ex arrow,draw=exBlue,line width=.85pt]
    (.09,.09,.09)--(1.45,1.45,1.45) node[above right,text=black,inner sep=1pt] {$+1$};
  \draw[ex arrow,draw=exOchre,line width=.85pt]
    (-.09,-.09,-.09)--(-1.45,-1.45,-1.45) node[below left,text=black,inner sep=1pt] {$-1$};
  \exCube{0}
\end{scope}
\node[font=\normalfont\small,text=black] at (16.18,7.96) {$z_1+z_2+z_3=0$};
\node[ex title] at (13.10,7.25) {Geometric extension};
\node[ex formula] at (13.10,6.57)
  {$h_{\mathrm G}(z)=\operatorname{sign}(z_1+z_2+z_3)$};
\end{scope}

% Multilinear extension: three smooth level surfaces, shown beyond the cube.
\begin{scope}[yshift=-.35cm]
\begin{scope}[shift={(13.10,3.50)},ex space,scale=1.03]
  \exSurface{-.5}{exOchre}
  \exSurface{0}{exTeal}
  \exSurface{.5}{exBlue}
  \tikzset{ex edge/.style={draw=exMuted!42,line width=.45pt},
    ex back/.style={draw=exMuted!22,densely dotted,line width=.4pt}}
  \exCube{0}
\end{scope}
\draw[-latex,exOchre!45,line width=.4pt] (11.23,3.915)--(11.643,3.915);
\node[font=\normalfont\small,text=black,anchor=east,inner sep=1pt] at (11.16,3.915)
  {$\widetilde h=-\tfrac12$};
\draw[-latex,exBlue!45,line width=.4pt] (15.34,3.39)--(14.557,3.085);
\node[font=\normalfont\small,text=black,anchor=west,inner sep=1pt] at (15.41,3.39)
  {$\widetilde h=+\tfrac12$};
\draw[-latex,exTeal!85,line width=.55pt] (15.17,1.59)--(14.55,1.30)--(13.946,1.506);
\node[font=\normalfont\small,text=black,anchor=west,inner sep=1pt] at (15.24,1.59)
  {$\widetilde h=0$};
\node[ex title] at (13.10,.79) {Multilinear extension};
\node[ex formula] at (13.10,.01)
  {$\displaystyle\widetilde h(z)=\frac{1}{2}(z_1+z_2+z_3-z_1z_2z_3)$};
\end{scope}
\end{tikzpicture}
\endgroup


==> figures/query-construction.tex <==
% Figure 1: restrictions, padded degree-one vectors, and their second moment.
% Shared colors are loaded by main.tex; typography is local to this figure.
\begingroup
\tikzset{
  qc arrow/.style={-latex,draw=ovMuted!65,line width=.75pt},
  qc cube/.pic={
    \coordinate (a) at (0,0);
    \coordinate (b) at (.936,0);
    \coordinate (c) at (.936,.8736);
    \coordinate (d) at (0,.8736);
    \coordinate (e) at (.3276,.2496);
    \coordinate (f) at (1.2636,.2496);
    \coordinate (g) at (1.2636,1.1232);
    \coordinate (h) at (.3276,1.1232);
    \draw[ovMuted!32,line width=.55pt]
      (a)--(b)--(c)--(d)--cycle
      (e)--(f)--(g)--(h)--cycle
      (a)--(e) (b)--(f) (c)--(g) (d)--(h);
  }
}
\begin{tikzpicture}[x=1cm,y=1cm,text=black,font=\rmfamily\small,
  every node/.style={inner sep=0pt},line cap=round,line join=round]
\path[use as bounding box] (-8,-1.55) rectangle (8,-8.80);

% Three columns share a title baseline and a definition baseline.
\node[anchor=base] at (-6.17,-1.94) {Restrictions};
\node[anchor=base] at (-6.17,-2.55) {$\bz\sim\mu_{\rho,*}^{\otimes n}$};
\node[anchor=base] at (-3.15,-1.94) {Degree-$1$ vectors};
\node[anchor=base] at (-3.15,-2.55)
  {$\displaystyle (\bX_{\bz})_i=\Ex_{\by}\sbra{\D_i f_{\bz}(\by)}$};
\node[anchor=base] at (5.40,-1.94) {Boolean PCA matrix};
\node[anchor=base] at (5.40,-2.55)
  {$\displaystyle M_\rho(f)\mathrel{\ordinarycolon=}
    \Ex_{\bz}\sbra{\bX_{\bz}\bX_{\bz}^\top}$};

% Extra header clearance aligns this stack with the matrix and its legend.
\begin{scope}[yshift=-.4cm]
% First restriction: a face with two free coordinates.
\begin{scope}[shift={(-6.80,-4.162)}]
  \pic {qc cube};
  \path[fill=ovLocal!10,draw=ovLocal!65,line width=.85pt]
    (a)--(b)--(c)--(d)--cycle;
  \foreach \p in {a,b,c,d} \fill[ovLocal!80] (\p) circle (1.25pt);
\end{scope}
\node at (-7.40,-3.60) {$f_{\bz^{(1)}}$};
\draw[qc arrow] (-5.26,-3.60)--(-4.36,-3.60);
\node at (-3.25,-3.60) {$\bX_{\bz^{(1)}}$};

% Second restriction: an edge with one free coordinate.
\begin{scope}[shift={(-6.80,-6.162)}]
  \pic {qc cube};
  \draw[ovLocal,line width=1.35pt] (b)--(c);
  \foreach \p in {b,c} \fill[ovLocal] (\p) circle (1.5pt);
\end{scope}
\node at (-7.40,-5.60) {$f_{\bz^{(2)}}$};
\draw[qc arrow] (-5.26,-5.60)--(-4.36,-5.60);
\node at (-3.25,-5.60) {$\bX_{\bz^{(2)}}$};

\node[text=ovMuted] at (-6.17,-6.60) {$\vdots$};
\node[text=ovMuted] at (-3.25,-6.60) {$\vdots$};

% Last representative restriction: a different two-dimensional face.
\begin{scope}[shift={(-6.80,-8.162)}]
  \pic {qc cube};
  \path[fill=ovLocal!10,draw=ovLocal!65,line width=.85pt]
    (d)--(c)--(g)--(h)--cycle;
  \foreach \p in {d,c,g,h} \fill[ovLocal!80] (\p) circle (1.25pt);
\end{scope}
\node at (-7.40,-7.60) {$f_{\bz^{(m)}}$};
\draw[qc arrow] (-5.26,-7.60)--(-4.36,-7.60);
\node at (-3.25,-7.60) {$\bX_{\bz^{(m)}}$};

% One solid aggregation connection, with its label centered on the arrow.
\draw[ovMuted!65,line width=.75pt] (-2.65,-3.60)
  .. controls (-2.15,-3.60) and (-2.65,-5.60) .. (-2.30,-5.60);
\draw[ovMuted!65,line width=.75pt] (-2.65,-5.60)--(-2.30,-5.60);
\draw[ovMuted!65,line width=.75pt] (-2.65,-7.60)
  .. controls (-2.15,-7.60) and (-2.65,-5.60) .. (-2.30,-5.60);
\draw[qc arrow] (-2.30,-5.60)
  --node[midway,fill=white,inner xsep=4pt,inner ysep=3pt]
    {Average outer products}
    (3.00,-5.60);
\end{scope}

% Interleaved colored diagonal entries denote individual coordinates.
\begin{scope}[shift={(3.75,-3.95)}]
  \foreach \r in {0,...,6} {
    \foreach \c in {0,...,6} {
      \path[fill=ovInk!5,draw=white,line width=.3pt]
        ({.48*\c},{-.48*\r}) rectangle ++(.42,-.42);
    }
  }
  \foreach \i in {0,...,6}
    \path[fill=ovInk!11]
      ({.48*\i},{-.48*\i}) rectangle ++(.42,-.42);
  \foreach \i in {0,3,6}
    \path[ov head] ({.48*\i},{-.48*\i}) rectangle ++(.42,-.42);
  \foreach \i in {1,2,4,5}
    \path[ov tail] ({.48*\i},{-.48*\i}) rectangle ++(.42,-.42);
  \foreach \i/\idx in {0/1,1/2,2/3,3/4,4/5,6/n} {
    \node at ({.48*\i+.21},.35) {$\idx$};
    \node[anchor=east] at (-.32,{-.48*\i-.21}) {$\idx$};
  }
  \node at (2.61,.35) {$\cdots$};
  \node at (-.44,-2.61) {$\vdots$};
  \draw[ovInk,line width=.85pt]
    (-.05,.08)--(-.19,.08)--(-.19,-3.38)--(-.05,-3.38);
  \draw[ovInk,line width=.85pt]
    (3.36,.08)--(3.50,.08)--(3.50,-3.38)--(3.36,-3.38);
\end{scope}
% Compact legend brings the bottom of the right column level with the stack.
\path[ov head] (3.56,-7.485) rectangle ++(.23,-.23);
\node[anchor=west] at (4.00,-7.60) {Head $H$};
\path[ov tail] (3.56,-7.925) rectangle ++(.23,-.23);
\node[anchor=west] at (4.00,-8.04) {Tail $T$};
\node[anchor=west] at (3.56,-8.48)
  {$E\mathrel{\ordinarycolon=}\mathrm{Eigen}_{\lambda}\!\bigl(M_\rho(f)[T,T]\bigr)$};
\end{tikzpicture}
\endgroup


==> figures/sine-integral-panels.tex <==
% Native TikZ figure. Requires only tikz and amsmath.
% Include with \input{sine-integral-panels.tex}; natural width is about 15.6 cm.
% To fit a narrower column: \resizebox{\linewidth}{!}{\input{sine-integral-panels.tex}}
% q_T(x) = (2/pi) Si(Tx), plotted on x in [-10,10] in all panels.
% Embedded coordinates were computed by composite Simpson quadrature and
% checked against an independent 80-digit sine-integral series.
\begingroup
\definecolor{siBlue}{HTML}{3C5E91}
\definecolor{siMuted}{HTML}{637181}
\definecolor{siLine}{HTML}{A3A3A3}
\tikzset{
  si curve/.style={draw=siBlue,line width=1.05pt},
  si reference/.style={draw=siMuted!65,line width=.7pt,dash pattern=on 2.3pt off 2pt},
  si axis/.style={draw=siLine!80,line width=.5pt,-latex},
  si axis label/.style={font=\rmfamily\small,text=siMuted,inner sep=1.5pt},
  si title/.style={font=\rmfamily\normalsize,inner sep=0pt},
}
\begin{tikzpicture}[font=\rmfamily\small,text=black,line cap=round,line join=round]
\path[use as bounding box] (-.12,-3.58) rectangle (15.65,3.45);

% A single direction cue replaces the numerical panel headings.
\node[si title] at (7.65,3.12) {$T$ increasing};
\draw[draw=siMuted!75,line width=.75pt,-latex] (6.45,2.80)--(8.85,2.80);

% Panel T = 1.
\begin{scope}[shift={(2.00,0)},x=.19cm,y=1.30cm]
  % Unnumbered axes, with twice the previous horizontal range.
  \draw[si axis] (-10.24,0)--(10.44,0);
  \draw[si axis] (0,-1.31)--(0,1.36);
  \node[si axis label,anchor=north west] at (10.36,-.045) {$x$};
  % The reference sign function has no vertical connecting segment.
  \draw[si reference] (-10,-1)--(0,-1);
  \draw[si reference] (0,1)--(10,1);
  \draw[draw=siMuted!70,fill=white,line width=.55pt] (0,-1) circle[radius=1.25pt];
  \fill[siMuted!70] (0,1) circle[radius=1.25pt];
  \draw[si curve] plot coordinates {
    (-10.00,-1.055736868) (-9.98,-1.056419487) (-9.96,-1.057081772) (-9.94,-1.057723374)
    (-9.92,-1.058343955) (-9.90,-1.058943179) (-9.88,-1.059520722) (-9.86,-1.060076262)
    (-9.84,-1.060609489) (-9.82,-1.061120097) (-9.80,-1.061607790) (-9.78,-1.062072279)
    (-9.76,-1.062513282) (-9.74,-1.062930527) (-9.72,-1.063323748) (-9.70,-1.063692690)
    (-9.68,-1.064037103) (-9.66,-1.064356748) (-9.64,-1.064651396) (-9.62,-1.064920822)
    (-9.60,-1.065164816) (-9.58,-1.065383172) (-9.56,-1.065575696) (-9.54,-1.065742204)
    (-9.52,-1.065882517) (-9.50,-1.065996472) (-9.48,-1.066083910) (-9.46,-1.066144684)
    (-9.44,-1.066178658) (-9.42,-1.066185704) (-9.40,-1.066165705) (-9.38,-1.066118553)
    (-9.36,-1.066044152) (-9.34,-1.065942414) (-9.32,-1.065813264) (-9.30,-1.065656635)
    (-9.28,-1.065472472) (-9.26,-1.065260730) (-9.24,-1.065021375) (-9.22,-1.064754382)
    (-9.20,-1.064459739) (-9.18,-1.064137443) (-9.16,-1.063787504) (-9.14,-1.063409940)
    (-9.12,-1.063004782) (-9.10,-1.062572071) (-9.08,-1.062111859) (-9.06,-1.061624210)
    (-9.04,-1.061109197) (-9.02,-1.060566906) (-9.00,-1.059997434) (-8.98,-1.059400887)
    (-8.96,-1.058777384) (-8.94,-1.058127055) (-8.92,-1.057450040) (-8.90,-1.056746490)
    (-8.88,-1.056016569) (-8.86,-1.055260449) (-8.84,-1.054478317) (-8.82,-1.053670366)
    (-8.80,-1.052836805) (-8.78,-1.051977850) (-8.76,-1.051093731) (-8.74,-1.050184686)
    (-8.72,-1.049250967) (-8.70,-1.048292833) (-8.68,-1.047310556) (-8.66,-1.046304420)
    (-8.64,-1.045274717) (-8.62,-1.044221750) (-8.60,-1.043145835) (-8.58,-1.042047294)
    (-8.56,-1.040926464) (-8.54,-1.039783688) (-8.52,-1.038619324) (-8.50,-1.037433735)
    (-8.48,-1.036227297) (-8.46,-1.035000395) (-8.44,-1.033753425) (-8.42,-1.032486791)
    (-8.40,-1.031200907) (-8.38,-1.029896197) (-8.36,-1.028573095) (-8.34,-1.027232043)
    (-8.32,-1.025873492) (-8.30,-1.024497902) (-8.28,-1.023105744) (-8.26,-1.021697495)
    (-8.24,-1.020273641) (-8.22,-1.018834679) (-8.20,-1.017381110) (-8.18,-1.015913447)
    (-8.16,-1.014432209) (-8.14,-1.012937924) (-8.12,-1.011431126) (-8.10,-1.009912358)
    (-8.08,-1.008382170) (-8.06,-1.006841118) (-8.04,-1.005289767) (-8.02,-1.003728687)
    (-8.00,-1.002158456) (-7.98,-1.000579658) (-7.96,-0.998992882) (-7.94,-0.997398725)
    (-7.92,-0.995797789) (-7.90,-0.994190681) (-7.88,-0.992578015) (-7.86,-0.990960410)
    (-7.84,-0.989338487) (-7.82,-0.987712877) (-7.80,-0.986084212) (-7.78,-0.984453129)
    (-7.76,-0.982820270) (-7.74,-0.981186281) (-7.72,-0.979551811) (-7.70,-0.977917514)
    (-7.68,-0.976284044) (-7.66,-0.974652062) (-7.64,-0.973022231) (-7.62,-0.971395214)
    (-7.60,-0.969771679) (-7.58,-0.968152296) (-7.56,-0.966537736) (-7.54,-0.964928672)
    (-7.52,-0.963325779) (-7.50,-0.961729732) (-7.48,-0.960141208) (-7.46,-0.958560885)
    (-7.44,-0.956989440) (-7.42,-0.955427551) (-7.40,-0.953875896) (-7.38,-0.952335153)
    (-7.36,-0.950805999) (-7.34,-0.949289111) (-7.32,-0.947785164) (-7.30,-0.946294831)
    (-7.28,-0.944818786) (-7.26,-0.943357699) (-7.24,-0.941912238) (-7.22,-0.940483070)
    (-7.20,-0.939070859) (-7.18,-0.937676264) (-7.16,-0.936299944) (-7.14,-0.934942554)
    (-7.12,-0.933604743) (-7.10,-0.932287158) (-7.08,-0.930990443) (-7.06,-0.929715235)
    (-7.04,-0.928462168) (-7.02,-0.927231870) (-7.00,-0.926024965) (-6.98,-0.924842072)
    (-6.96,-0.923683801) (-6.94,-0.922550760) (-6.92,-0.921443548) (-6.90,-0.920362760)
    (-6.88,-0.919308982) (-6.86,-0.918282795) (-6.84,-0.917284770) (-6.82,-0.916315474)
    (-6.80,-0.915375464) (-6.78,-0.914465289) (-6.76,-0.913585492) (-6.74,-0.912736604)
    (-6.72,-0.911919150) (-6.70,-0.911133647) (-6.68,-0.910380598) (-6.66,-0.909660503)
    (-6.64,-0.908973847) (-6.62,-0.908321107) (-6.60,-0.907702752) (-6.58,-0.907119237)
    (-6.56,-0.906571010) (-6.54,-0.906058504) (-6.52,-0.905582146) (-6.50,-0.905142347)
    (-6.48,-0.904739511) (-6.46,-0.904374026) (-6.44,-0.904046272) (-6.42,-0.903756614)
    (-6.40,-0.903505407) (-6.38,-0.903292991) (-6.36,-0.903119697) (-6.34,-0.902985839)
    (-6.32,-0.902891720) (-6.30,-0.902837631) (-6.28,-0.902823848) (-6.26,-0.902850633)
    (-6.24,-0.902918235) (-6.22,-0.903026889) (-6.20,-0.903176815) (-6.18,-0.903368222)
    (-6.16,-0.903601300) (-6.14,-0.903876227) (-6.12,-0.904193165) (-6.10,-0.904552264)
    (-6.08,-0.904953655) (-6.06,-0.905397456) (-6.04,-0.905883769) (-6.02,-0.906412682)
    (-6.00,-0.906984265) (-5.98,-0.907598574) (-5.96,-0.908255648) (-5.94,-0.908955513)
    (-5.92,-0.909698175) (-5.90,-0.910483625) (-5.88,-0.911311840) (-5.86,-0.912182778)
    (-5.84,-0.913096382) (-5.82,-0.914052578) (-5.80,-0.915051275) (-5.78,-0.916092367)
    (-5.76,-0.917175728) (-5.74,-0.918301219) (-5.72,-0.919468682) (-5.70,-0.920677941)
    (-5.68,-0.921928807) (-5.66,-0.923221069) (-5.64,-0.924554502) (-5.62,-0.925928865)
    (-5.60,-0.927343895) (-5.58,-0.928799318) (-5.56,-0.930294838) (-5.54,-0.931830145)
    (-5.52,-0.933404909) (-5.50,-0.935018785) (-5.48,-0.936671410) (-5.46,-0.938362404)
    (-5.44,-0.940091369) (-5.42,-0.941857892) (-5.40,-0.943661541) (-5.38,-0.945501867)
    (-5.36,-0.947378405) (-5.34,-0.949290671) (-5.32,-0.951238167) (-5.30,-0.953220375)
    (-5.28,-0.955236763) (-5.26,-0.957286780) (-5.24,-0.959369859) (-5.22,-0.961485417)
    (-5.20,-0.963632854) (-5.18,-0.965811552) (-5.16,-0.968020881) (-5.14,-0.970260189)
    (-5.12,-0.972528811) (-5.10,-0.974826067) (-5.08,-0.977151258) (-5.06,-0.979503671)
    (-5.04,-0.981882578) (-5.02,-0.984287233) (-5.00,-0.986716876) (-4.98,-0.989170733)
    (-4.96,-0.991648012) (-4.94,-0.994147908) (-4.92,-0.996669600) (-4.90,-0.999212254)
    (-4.88,-1.001775019) (-4.86,-1.004357031) (-4.84,-1.006957413) (-4.82,-1.009575271)
    (-4.80,-1.012209700) (-4.78,-1.014859779) (-4.76,-1.017524577) (-4.74,-1.020203145)
    (-4.72,-1.022894526) (-4.70,-1.025597746) (-4.68,-1.028311820) (-4.66,-1.031035752)
    (-4.64,-1.033768532) (-4.62,-1.036509138) (-4.60,-1.039256538) (-4.58,-1.042009687)
    (-4.56,-1.044767529) (-4.54,-1.047528997) (-4.52,-1.050293015) (-4.50,-1.053058494)
    (-4.48,-1.055824336) (-4.46,-1.058589434) (-4.44,-1.061352669) (-4.42,-1.064112914)
    (-4.40,-1.066869034) (-4.38,-1.069619883) (-4.36,-1.072364307) (-4.34,-1.075101146)
    (-4.32,-1.077829228) (-4.30,-1.080547377) (-4.28,-1.083254407) (-4.26,-1.085949127)
    (-4.24,-1.088630338) (-4.22,-1.091296834) (-4.20,-1.093947404) (-4.18,-1.096580831)
    (-4.16,-1.099195891) (-4.14,-1.101791358) (-4.12,-1.104365997) (-4.10,-1.106918572)
    (-4.08,-1.109447840) (-4.06,-1.111952556) (-4.04,-1.114431470) (-4.02,-1.116883331)
    (-4.00,-1.119306882) (-3.98,-1.121700866) (-3.96,-1.124064021) (-3.94,-1.126395087)
    (-3.92,-1.128692799) (-3.90,-1.130955892) (-3.88,-1.133183100) (-3.86,-1.135373157)
    (-3.84,-1.137524797) (-3.82,-1.139636753) (-3.80,-1.141707759) (-3.78,-1.143736551)
    (-3.76,-1.145721864) (-3.74,-1.147662437) (-3.72,-1.149557009) (-3.70,-1.151404323)
    (-3.68,-1.153203123) (-3.66,-1.154952157) (-3.64,-1.156650176) (-3.62,-1.158295936)
    (-3.60,-1.159888195) (-3.58,-1.161425716) (-3.56,-1.162907269) (-3.54,-1.164331626)
    (-3.52,-1.165697566) (-3.50,-1.167003874) (-3.48,-1.168249341) (-3.46,-1.169432766)
    (-3.44,-1.170552951) (-3.42,-1.171608710) (-3.40,-1.172598861) (-3.38,-1.173522232)
    (-3.36,-1.174377659) (-3.34,-1.175163987) (-3.32,-1.175880069) (-3.30,-1.176524767)
    (-3.28,-1.177096955) (-3.26,-1.177595516) (-3.24,-1.178019342) (-3.22,-1.178367338)
    (-3.20,-1.178638418) (-3.18,-1.178831508) (-3.16,-1.178945548) (-3.14,-1.178979487)
    (-3.12,-1.178932288) (-3.10,-1.178802927) (-3.08,-1.178590391) (-3.06,-1.178293683)
    (-3.04,-1.177911819) (-3.02,-1.177443827) (-3.00,-1.176888752) (-2.98,-1.176245652)
    (-2.96,-1.175513600) (-2.94,-1.174691686) (-2.92,-1.173779013) (-2.90,-1.172774702)
    (-2.88,-1.171677889) (-2.86,-1.170487726) (-2.84,-1.169203382) (-2.82,-1.167824043)
    (-2.80,-1.166348913) (-2.78,-1.164777214) (-2.76,-1.163108182) (-2.74,-1.161341076)
    (-2.72,-1.159475170) (-2.70,-1.157509758) (-2.68,-1.155444152) (-2.66,-1.153277683)
    (-2.64,-1.151009702) (-2.62,-1.148639580) (-2.60,-1.146166705) (-2.58,-1.143590489)
    (-2.56,-1.140910360) (-2.54,-1.138125769) (-2.52,-1.135236188) (-2.50,-1.132241108)
    (-2.48,-1.129140042) (-2.46,-1.125932524) (-2.44,-1.122618109) (-2.42,-1.119196375)
    (-2.40,-1.115666921) (-2.38,-1.112029366) (-2.36,-1.108283353) (-2.34,-1.104428549)
    (-2.32,-1.100464639) (-2.30,-1.096391335) (-2.28,-1.092208368) (-2.26,-1.087915495)
    (-2.24,-1.083512493) (-2.22,-1.078999164) (-2.20,-1.074375333) (-2.18,-1.069640848)
    (-2.16,-1.064795581) (-2.14,-1.059839426) (-2.12,-1.054772301) (-2.10,-1.049594151)
    (-2.08,-1.044304939) (-2.06,-1.038904657) (-2.04,-1.033393317) (-2.02,-1.027770959)
    (-2.00,-1.022037644) (-1.98,-1.016193457) (-1.96,-1.010238510) (-1.94,-1.004172936)
    (-1.92,-0.997996893) (-1.90,-0.991710566) (-1.88,-0.985314159) (-1.86,-0.978807905)
    (-1.84,-0.972192060) (-1.82,-0.965466902) (-1.80,-0.958632736) (-1.78,-0.951689890)
    (-1.76,-0.944638716) (-1.74,-0.937479591) (-1.72,-0.930212915) (-1.70,-0.922839113)
    (-1.68,-0.915358635) (-1.66,-0.907771952) (-1.64,-0.900079562) (-1.62,-0.892281985)
    (-1.60,-0.884379765) (-1.58,-0.876373470) (-1.56,-0.868263692) (-1.54,-0.860051046)
    (-1.52,-0.851736171) (-1.50,-0.843319728) (-1.48,-0.834802402) (-1.46,-0.826184902)
    (-1.44,-0.817467958) (-1.42,-0.808652324) (-1.40,-0.799738777) (-1.38,-0.790728115)
    (-1.36,-0.781621159) (-1.34,-0.772418754) (-1.32,-0.763121765) (-1.30,-0.753731078)
    (-1.28,-0.744247604) (-1.26,-0.734672272) (-1.24,-0.725006035) (-1.22,-0.715249865)
    (-1.20,-0.705404756) (-1.18,-0.695471722) (-1.16,-0.685451800) (-1.14,-0.675346044)
    (-1.12,-0.665155528) (-1.10,-0.654881350) (-1.08,-0.644524622) (-1.06,-0.634086480)
    (-1.04,-0.623568076) (-1.02,-0.612970582) (-1.00,-0.602295189) (-0.98,-0.591543105)
    (-0.96,-0.580715558) (-0.94,-0.569813792) (-0.92,-0.558839069) (-0.90,-0.547792668)
    (-0.88,-0.536675886) (-0.86,-0.525490035) (-0.84,-0.514236445) (-0.82,-0.502916461)
    (-0.80,-0.491531443) (-0.78,-0.480082769) (-0.76,-0.468571828) (-0.74,-0.457000028)
    (-0.72,-0.445368790) (-0.70,-0.433679547) (-0.68,-0.421933748) (-0.66,-0.410132856)
    (-0.64,-0.398278344) (-0.62,-0.386371702) (-0.60,-0.374414429) (-0.58,-0.362408037)
    (-0.56,-0.350354051) (-0.54,-0.338254005) (-0.52,-0.326109447) (-0.50,-0.313921932)
    (-0.48,-0.301693029) (-0.46,-0.289424313) (-0.44,-0.277117373) (-0.42,-0.264773803)
    (-0.40,-0.252395207) (-0.38,-0.239983200) (-0.36,-0.227539401) (-0.34,-0.215065439)
    (-0.32,-0.202562950) (-0.30,-0.190033576) (-0.28,-0.177478967) (-0.26,-0.164900776)
    (-0.24,-0.152300665) (-0.22,-0.139680300) (-0.20,-0.127041352) (-0.18,-0.114385495)
    (-0.16,-0.101714408) (-0.14,-0.089029776) (-0.12,-0.076333284) (-0.10,-0.063626620)
    (-0.08,-0.050911477) (-0.06,-0.038189548) (-0.04,-0.025462527) (-0.02,-0.012732113)
    (0.00,0.000000000) (0.02,0.012732113) (0.04,0.025462527) (0.06,0.038189548)
    (0.08,0.050911477) (0.10,0.063626620) (0.12,0.076333284) (0.14,0.089029776)
    (0.16,0.101714408) (0.18,0.114385495) (0.20,0.127041352) (0.22,0.139680300)
    (0.24,0.152300665) (0.26,0.164900776) (0.28,0.177478967) (0.30,0.190033576)
    (0.32,0.202562950) (0.34,0.215065439) (0.36,0.227539401) (0.38,0.239983200)
    (0.40,0.252395207) (0.42,0.264773803) (0.44,0.277117373) (0.46,0.289424313)
    (0.48,0.301693029) (0.50,0.313921932) (0.52,0.326109447) (0.54,0.338254005)
    (0.56,0.350354051) (0.58,0.362408037) (0.60,0.374414429) (0.62,0.386371702)
    (0.64,0.398278344) (0.66,0.410132856) (0.68,0.421933748) (0.70,0.433679547)
    (0.72,0.445368790) (0.74,0.457000028) (0.76,0.468571828) (0.78,0.480082769)
    (0.80,0.491531443) (0.82,0.502916461) (0.84,0.514236445) (0.86,0.525490035)
    (0.88,0.536675886) (0.90,0.547792668) (0.92,0.558839069) (0.94,0.569813792)
    (0.96,0.580715558) (0.98,0.591543105) (1.00,0.602295189) (1.02,0.612970582)
    (1.04,0.623568076) (1.06,0.634086480) (1.08,0.644524622) (1.10,0.654881350)
    (1.12,0.665155528) (1.14,0.675346044) (1.16,0.685451800) (1.18,0.695471722)
    (1.20,0.705404756) (1.22,0.715249865) (1.24,0.725006035) (1.26,0.734672272)
    (1.28,0.744247604) (1.30,0.753731078) (1.32,0.763121765) (1.34,0.772418754)
    (1.36,0.781621159) (1.38,0.790728115) (1.40,0.799738777) (1.42,0.808652324)
    (1.44,0.817467958) (1.46,0.826184902) (1.48,0.834802402) (1.50,0.843319728)
    (1.52,0.851736171) (1.54,0.860051046) (1.56,0.868263692) (1.58,0.876373470)
    (1.60,0.884379765) (1.62,0.892281985) (1.64,0.900079562) (1.66,0.907771952)
    (1.68,0.915358635) (1.70,0.922839113) (1.72,0.930212915) (1.74,0.937479591)
    (1.76,0.944638716) (1.78,0.951689890) (1.80,0.958632736) (1.82,0.965466902)
    (1.84,0.972192060) (1.86,0.978807905) (1.88,0.985314159) (1.90,0.991710566)
    (1.92,0.997996893) (1.94,1.004172936) (1.96,1.010238510) (1.98,1.016193457)
    (2.00,1.022037644) (2.02,1.027770959) (2.04,1.033393317) (2.06,1.038904657)
    (2.08,1.044304939) (2.10,1.049594151) (2.12,1.054772301) (2.14,1.059839426)
    (2.16,1.064795581) (2.18,1.069640848) (2.20,1.074375333) (2.22,1.078999164)
    (2.24,1.083512493) (2.26,1.087915495) (2.28,1.092208368) (2.30,1.096391335)
    (2.32,1.100464639) (2.34,1.104428549) (2.36,1.108283353) (2.38,1.112029366)
    (2.40,1.115666921) (2.42,1.119196375) (2.44,1.122618109) (2.46,1.125932524)
    (2.48,1.129140042) (2.50,1.132241108) (2.52,1.135236188) (2.54,1.138125769)
    (2.56,1.140910360) (2.58,1.143590489) (2.60,1.146166705) (2.62,1.148639580)
    (2.64,1.151009702) (2.66,1.153277683) (2.68,1.155444152) (2.70,1.157509758)
    (2.72,1.159475170) (2.74,1.161341076) (2.76,1.163108182) (2.78,1.164777214)
    (2.80,1.166348913) (2.82,1.167824043) (2.84,1.169203382) (2.86,1.170487726)
    (2.88,1.171677889) (2.90,1.172774702) (2.92,1.173779013) (2.94,1.174691686)
    (2.96,1.175513600) (2.98,1.176245652) (3.00,1.176888752) (3.02,1.177443827)
    (3.04,1.177911819) (3.06,1.178293683) (3.08,1.178590391) (3.10,1.178802927)
    (3.12,1.178932288) (3.14,1.178979487) (3.16,1.178945548) (3.18,1.178831508)
    (3.20,1.178638418) (3.22,1.178367338) (3.24,1.178019342) (3.26,1.177595516)
    (3.28,1.177096955) (3.30,1.176524767) (3.32,1.175880069) (3.34,1.175163987)
    (3.36,1.174377659) (3.38,1.173522232) (3.40,1.172598861) (3.42,1.171608710)
    (3.44,1.170552951) (3.46,1.169432766) (3.48,1.168249341) (3.50,1.167003874)
    (3.52,1.165697566) (3.54,1.164331626) (3.56,1.162907269) (3.58,1.161425716)
    (3.60,1.159888195) (3.62,1.158295936) (3.64,1.156650176) (3.66,1.154952157)
    (3.68,1.153203123) (3.70,1.151404323) (3.72,1.149557009) (3.74,1.147662437)
    (3.76,1.145721864) (3.78,1.143736551) (3.80,1.141707759) (3.82,1.139636753)
    (3.84,1.137524797) (3.86,1.135373157) (3.88,1.133183100) (3.90,1.130955892)
    (3.92,1.128692799) (3.94,1.126395087) (3.96,1.124064021) (3.98,1.121700866)
    (4.00,1.119306882) (4.02,1.116883331) (4.04,1.114431470) (4.06,1.111952556)
    (4.08,1.109447840) (4.10,1.106918572) (4.12,1.104365997) (4.14,1.101791358)
    (4.16,1.099195891) (4.18,1.096580831) (4.20,1.093947404) (4.22,1.091296834)
    (4.24,1.088630338) (4.26,1.085949127) (4.28,1.083254407) (4.30,1.080547377)
    (4.32,1.077829228) (4.34,1.075101146) (4.36,1.072364307) (4.38,1.069619883)
    (4.40,1.066869034) (4.42,1.064112914) (4.44,1.061352669) (4.46,1.058589434)
    (4.48,1.055824336) (4.50,1.053058494) (4.52,1.050293015) (4.54,1.047528997)
    (4.56,1.044767529) (4.58,1.042009687) (4.60,1.039256538) (4.62,1.036509138)
    (4.64,1.033768532) (4.66,1.031035752) (4.68,1.028311820) (4.70,1.025597746)
    (4.72,1.022894526) (4.74,1.020203145) (4.76,1.017524577) (4.78,1.014859779)
    (4.80,1.012209700) (4.82,1.009575271) (4.84,1.006957413) (4.86,1.004357031)
    (4.88,1.001775019) (4.90,0.999212254) (4.92,0.996669600) (4.94,0.994147908)
    (4.96,0.991648012) (4.98,0.989170733) (5.00,0.986716876) (5.02,0.984287233)
    (5.04,0.981882578) (5.06,0.979503671) (5.08,0.977151258) (5.10,0.974826067)
    (5.12,0.972528811) (5.14,0.970260189) (5.16,0.968020881) (5.18,0.965811552)
    (5.20,0.963632854) (5.22,0.961485417) (5.24,0.959369859) (5.26,0.957286780)
    (5.28,0.955236763) (5.30,0.953220375) (5.32,0.951238167) (5.34,0.949290671)
    (5.36,0.947378405) (5.38,0.945501867) (5.40,0.943661541) (5.42,0.941857892)
    (5.44,0.940091369) (5.46,0.938362404) (5.48,0.936671410) (5.50,0.935018785)
    (5.52,0.933404909) (5.54,0.931830145) (5.56,0.930294838) (5.58,0.928799318)
    (5.60,0.927343895) (5.62,0.925928865) (5.64,0.924554502) (5.66,0.923221069)
    (5.68,0.921928807) (5.70,0.920677941) (5.72,0.919468682) (5.74,0.918301219)
    (5.76,0.917175728) (5.78,0.916092367) (5.80,0.915051275) (5.82,0.914052578)
    (5.84,0.913096382) (5.86,0.912182778) (5.88,0.911311840) (5.90,0.910483625)
    (5.92,0.909698175) (5.94,0.908955513) (5.96,0.908255648) (5.98,0.907598574)
    (6.00,0.906984265) (6.02,0.906412682) (6.04,0.905883769) (6.06,0.905397456)
    (6.08,0.904953655) (6.10,0.904552264) (6.12,0.904193165) (6.14,0.903876227)
    (6.16,0.903601300) (6.18,0.903368222) (6.20,0.903176815) (6.22,0.903026889)
    (6.24,0.902918235) (6.26,0.902850633) (6.28,0.902823848) (6.30,0.902837631)
    (6.32,0.902891720) (6.34,0.902985839) (6.36,0.903119697) (6.38,0.903292991)
    (6.40,0.903505407) (6.42,0.903756614) (6.44,0.904046272) (6.46,0.904374026)
    (6.48,0.904739511) (6.50,0.905142347) (6.52,0.905582146) (6.54,0.906058504)
    (6.56,0.906571010) (6.58,0.907119237) (6.60,0.907702752) (6.62,0.908321107)
    (6.64,0.908973847) (6.66,0.909660503) (6.68,0.910380598) (6.70,0.911133647)
    (6.72,0.911919150) (6.74,0.912736604) (6.76,0.913585492) (6.78,0.914465289)
    (6.80,0.915375464) (6.82,0.916315474) (6.84,0.917284770) (6.86,0.918282795)
    (6.88,0.919308982) (6.90,0.920362760) (6.92,0.921443548) (6.94,0.922550760)
    (6.96,0.923683801) (6.98,0.924842072) (7.00,0.926024965) (7.02,0.927231870)
    (7.04,0.928462168) (7.06,0.929715235) (7.08,0.930990443) (7.10,0.932287158)
    (7.12,0.933604743) (7.14,0.934942554) (7.16,0.936299944) (7.18,0.937676264)
    (7.20,0.939070859) (7.22,0.940483070) (7.24,0.941912238) (7.26,0.943357699)
    (7.28,0.944818786) (7.30,0.946294831) (7.32,0.947785164) (7.34,0.949289111)
    (7.36,0.950805999) (7.38,0.952335153) (7.40,0.953875896) (7.42,0.955427551)
    (7.44,0.956989440) (7.46,0.958560885) (7.48,0.960141208) (7.50,0.961729732)
    (7.52,0.963325779) (7.54,0.964928672) (7.56,0.966537736) (7.58,0.968152296)
    (7.60,0.969771679) (7.62,0.971395214) (7.64,0.973022231) (7.66,0.974652062)
    (7.68,0.976284044) (7.70,0.977917514) (7.72,0.979551811) (7.74,0.981186281)
    (7.76,0.982820270) (7.78,0.984453129) (7.80,0.986084212) (7.82,0.987712877)
    (7.84,0.989338487) (7.86,0.990960410) (7.88,0.992578015) (7.90,0.994190681)
    (7.92,0.995797789) (7.94,0.997398725) (7.96,0.998992882) (7.98,1.000579658)
    (8.00,1.002158456) (8.02,1.003728687) (8.04,1.005289767) (8.06,1.006841118)
    (8.08,1.008382170) (8.10,1.009912358) (8.12,1.011431126) (8.14,1.012937924)
    (8.16,1.014432209) (8.18,1.015913447) (8.20,1.017381110) (8.22,1.018834679)
    (8.24,1.020273641) (8.26,1.021697495) (8.28,1.023105744) (8.30,1.024497902)
    (8.32,1.025873492) (8.34,1.027232043) (8.36,1.028573095) (8.38,1.029896197)
    (8.40,1.031200907) (8.42,1.032486791) (8.44,1.033753425) (8.46,1.035000395)
    (8.48,1.036227297) (8.50,1.037433735) (8.52,1.038619324) (8.54,1.039783688)
    (8.56,1.040926464) (8.58,1.042047294) (8.60,1.043145835) (8.62,1.044221750)
    (8.64,1.045274717) (8.66,1.046304420) (8.68,1.047310556) (8.70,1.048292833)
    (8.72,1.049250967) (8.74,1.050184686) (8.76,1.051093731) (8.78,1.051977850)
    (8.80,1.052836805) (8.82,1.053670366) (8.84,1.054478317) (8.86,1.055260449)
    (8.88,1.056016569) (8.90,1.056746490) (8.92,1.057450040) (8.94,1.058127055)
    (8.96,1.058777384) (8.98,1.059400887) (9.00,1.059997434) (9.02,1.060566906)
    (9.04,1.061109197) (9.06,1.061624210) (9.08,1.062111859) (9.10,1.062572071)
    (9.12,1.063004782) (9.14,1.063409940) (9.16,1.063787504) (9.18,1.064137443)
    (9.20,1.064459739) (9.22,1.064754382) (9.24,1.065021375) (9.26,1.065260730)
    (9.28,1.065472472) (9.30,1.065656635) (9.32,1.065813264) (9.34,1.065942414)
    (9.36,1.066044152) (9.38,1.066118553) (9.40,1.066165705) (9.42,1.066185704)
    (9.44,1.066178658) (9.46,1.066144684) (9.48,1.066083910) (9.50,1.065996472)
    (9.52,1.065882517) (9.54,1.065742204) (9.56,1.065575696) (9.58,1.065383172)
    (9.60,1.065164816) (9.62,1.064920822) (9.64,1.064651396) (9.66,1.064356748)
    (9.68,1.064037103) (9.70,1.063692690) (9.72,1.063323748) (9.74,1.062930527)
    (9.76,1.062513282) (9.78,1.062072279) (9.80,1.061607790) (9.82,1.061120097)
    (9.84,1.060609489) (9.86,1.060076262) (9.88,1.059520722) (9.90,1.058943179)
    (9.92,1.058343955) (9.94,1.057723374) (9.96,1.057081772) (9.98,1.056419487)
    (10.00,1.055736868)
  };
\end{scope}

% Panel T = 5.
\begin{scope}[shift={(7.65,0)},x=.19cm,y=1.30cm]
  % Unnumbered axes, with twice the previous horizontal range.
  \draw[si axis] (-10.24,0)--(10.44,0);
  \draw[si axis] (0,-1.31)--(0,1.36);
  \node[si axis label,anchor=north west] at (10.36,-.045) {$x$};
  % The reference sign function has no vertical connecting segment.
  \draw[si reference] (-10,-1)--(0,-1);
  \draw[si reference] (0,1)--(10,1);
  \draw[draw=siMuted!70,fill=white,line width=.55pt] (0,-1) circle[radius=1.25pt];
  \fill[siMuted!70] (0,1) circle[radius=1.25pt];
  \draw[si curve] plot coordinates {
    (-10.00,-0.987790107) (-9.98,-0.988185413) (-9.96,-0.988700684) (-9.94,-0.989331243)
    (-9.92,-0.990071243) (-9.90,-0.990913715) (-9.88,-0.991850641) (-9.86,-0.992873021)
    (-9.84,-0.993970967) (-9.82,-0.995133795) (-9.80,-0.996350125) (-9.78,-0.997607999)
    (-9.76,-0.998894994) (-9.74,-1.000198342) (-9.72,-1.001505061) (-9.70,-1.002802083)
    (-9.68,-1.004076381) (-9.66,-1.005315102) (-9.64,-1.006505696) (-9.62,-1.007636043)
    (-9.60,-1.008694575) (-9.58,-1.009670393) (-9.56,-1.010553380) (-9.54,-1.011334308)
    (-9.52,-1.012004929) (-9.50,-1.012558064) (-9.48,-1.012987679) (-9.46,-1.013288952)
    (-9.44,-1.013458321) (-9.42,-1.013493533) (-9.40,-1.013393663) (-9.38,-1.013159137)
    (-9.36,-1.012791728) (-9.34,-1.012294547) (-9.32,-1.011672015) (-9.30,-1.010929827)
    (-9.28,-1.010074901) (-9.26,-1.009115309) (-9.24,-1.008060208) (-9.22,-1.006919749)
    (-9.20,-1.005704981) (-9.18,-1.004427745) (-9.16,-1.003100559) (-9.14,-1.001736492)
    (-9.12,-1.000349043) (-9.10,-0.998952003) (-9.08,-0.997559319) (-9.06,-0.996184956)
    (-9.04,-0.994842758) (-9.02,-0.993546307) (-9.00,-0.992308789) (-8.98,-0.991142859)
    (-8.96,-0.990060511) (-8.94,-0.989072959) (-8.92,-0.988190515) (-8.90,-0.987422488)
    (-8.88,-0.986777085) (-8.86,-0.986261322) (-8.84,-0.985880949) (-8.82,-0.985640389)
    (-8.80,-0.985542686) (-8.78,-0.985589469) (-8.76,-0.985780927) (-8.74,-0.986115806)
    (-8.72,-0.986591408) (-8.70,-0.987203616) (-8.68,-0.987946929) (-8.66,-0.988814507)
    (-8.64,-0.989798237) (-8.62,-0.990888804) (-8.60,-0.992075784) (-8.58,-0.993347737)
    (-8.56,-0.994692321) (-8.54,-0.996096411) (-8.52,-0.997546223) (-8.50,-0.999027452)
    (-8.48,-1.000525412) (-8.46,-1.002025178) (-8.44,-1.003511739) (-8.42,-1.004970143)
    (-8.40,-1.006385651) (-8.38,-1.007743880) (-8.36,-1.009030953) (-8.34,-1.010233639)
    (-8.32,-1.011339487) (-8.30,-1.012336955) (-8.28,-1.013215529) (-8.26,-1.013965835)
    (-8.24,-1.014579735) (-8.22,-1.015050419) (-8.20,-1.015372473) (-8.18,-1.015541947)
    (-8.16,-1.015556395) (-8.14,-1.015414913) (-8.12,-1.015118150) (-8.10,-1.014668312)
    (-8.08,-1.014069149) (-8.06,-1.013325922) (-8.04,-1.012445359) (-8.02,-1.011435597)
    (-8.00,-1.010306105) (-7.98,-1.009067598) (-7.96,-1.007731933) (-7.94,-1.006312002)
    (-7.92,-1.004821602) (-7.90,-1.003275306) (-7.88,-1.001688321) (-7.86,-1.000076336)
    (-7.84,-0.998455372) (-7.82,-0.996841620) (-7.80,-0.995251282) (-7.78,-0.993700410)
    (-7.76,-0.992204742) (-7.74,-0.990779547) (-7.72,-0.989439465) (-7.70,-0.988198363)
    (-7.68,-0.987069189) (-7.66,-0.986063838) (-7.64,-0.985193029) (-7.62,-0.984466191)
    (-7.60,-0.983891362) (-7.58,-0.983475102) (-7.56,-0.983222418) (-7.54,-0.983136710)
    (-7.52,-0.983219722) (-7.50,-0.983471522) (-7.48,-0.983890488) (-7.46,-0.984473318)
    (-7.44,-0.985215053) (-7.42,-0.986109117) (-7.40,-0.987147375) (-7.38,-0.988320206)
    (-7.36,-0.989616590) (-7.34,-0.991024210) (-7.32,-0.992529571) (-7.30,-0.994118125)
    (-7.28,-0.995774414) (-7.26,-0.997482215) (-7.24,-0.999224701) (-7.22,-1.000984606)
    (-7.20,-1.002744393) (-7.18,-1.004486430) (-7.16,-1.006193163) (-7.14,-1.007847293)
    (-7.12,-1.009431952) (-7.10,-1.010930871) (-7.08,-1.012328547) (-7.06,-1.013610403)
    (-7.04,-1.014762938) (-7.02,-1.015773866) (-7.00,-1.016632250) (-6.98,-1.017328617)
    (-6.96,-1.017855058) (-6.94,-1.018205321) (-6.92,-1.018374878) (-6.90,-1.018360984)
    (-6.88,-1.018162715) (-6.86,-1.017780982) (-6.84,-1.017218540) (-6.82,-1.016479967)
    (-6.80,-1.015571629) (-6.78,-1.014501630) (-6.76,-1.013279736) (-6.74,-1.011917292)
    (-6.72,-1.010427117) (-6.70,-1.008823383) (-6.68,-1.007121483) (-6.66,-1.005337883)
    (-6.64,-1.003489968) (-6.62,-1.001595868) (-6.60,-0.999674287) (-6.58,-0.997744316)
    (-6.56,-0.995825247) (-6.54,-0.993936378) (-6.52,-0.992096827) (-6.50,-0.990325332)
    (-6.48,-0.988640068) (-6.46,-0.987058459) (-6.44,-0.985596999) (-6.42,-0.984271084)
    (-6.40,-0.983094849) (-6.38,-0.982081020) (-6.36,-0.981240779) (-6.34,-0.980583641)
    (-6.32,-0.980117350) (-6.30,-0.979847790) (-6.28,-0.979778913) (-6.26,-0.979912690)
    (-6.24,-0.980249078) (-6.22,-0.980786005) (-6.20,-0.981519380) (-6.18,-0.982443123)
    (-6.16,-0.983549207) (-6.14,-0.984827731) (-6.12,-0.986267004) (-6.10,-0.987853649)
    (-6.08,-0.989572731) (-6.06,-0.991407889) (-6.04,-0.993341492) (-6.02,-0.995354811)
    (-6.00,-0.997428192) (-5.98,-0.999541250) (-5.96,-1.001673068) (-5.94,-1.003802400)
    (-5.92,-1.005907881) (-5.90,-1.007968242) (-5.88,-1.009962520) (-5.86,-1.011870270)
    (-5.84,-1.013671774) (-5.82,-1.015348242) (-5.80,-1.016882003) (-5.78,-1.018256694)
    (-5.76,-1.019457430) (-5.74,-1.020470961) (-5.72,-1.021285819) (-5.70,-1.021892440)
    (-5.68,-1.022283279) (-5.66,-1.022452894) (-5.64,-1.022398019) (-5.62,-1.022117609)
    (-5.60,-1.021612867) (-5.58,-1.020887249) (-5.56,-1.019946446) (-5.54,-1.018798341)
    (-5.52,-1.017452947) (-5.50,-1.015922324) (-5.48,-1.014220470) (-5.46,-1.012363202)
    (-5.44,-1.010368002) (-5.42,-1.008253865) (-5.40,-1.006041112) (-5.38,-1.003751204)
    (-5.36,-1.001406529) (-5.34,-0.999030195) (-5.32,-0.996645795) (-5.30,-0.994277184)
    (-5.28,-0.991948236) (-5.26,-0.989682611) (-5.24,-0.987503515) (-5.22,-0.985433466)
    (-5.20,-0.983494064) (-5.18,-0.981705768) (-5.16,-0.980087685) (-5.14,-0.978657367)
    (-5.12,-0.977430625) (-5.10,-0.976421357) (-5.08,-0.975641398) (-5.06,-0.975100379)
    (-5.04,-0.974805620) (-5.02,-0.974762038) (-5.00,-0.974972073) (-4.98,-0.975435653)
    (-4.96,-0.976150167) (-4.94,-0.977110474) (-4.92,-0.978308936) (-4.90,-0.979735470)
    (-4.88,-0.981377627) (-4.86,-0.983220706) (-4.84,-0.985247870) (-4.82,-0.987440306)
    (-4.80,-0.989777392) (-4.78,-0.992236886) (-4.76,-0.994795137) (-4.74,-0.997427307)
    (-4.72,-1.000107612) (-4.70,-1.002809564) (-4.68,-1.005506237) (-4.66,-1.008170526)
    (-4.64,-1.010775416) (-4.62,-1.013294256) (-4.60,-1.015701021) (-4.58,-1.017970582)
    (-4.56,-1.020078962) (-4.54,-1.022003587) (-4.52,-1.023723517) (-4.50,-1.025219676)
    (-4.48,-1.026475055) (-4.46,-1.027474899) (-4.44,-1.028206878) (-4.42,-1.028661224)
    (-4.40,-1.028830861) (-4.38,-1.028711490) (-4.36,-1.028301665) (-4.34,-1.027602828)
    (-4.32,-1.026619325) (-4.30,-1.025358386) (-4.28,-1.023830082) (-4.26,-1.022047250)
    (-4.24,-1.020025392) (-4.22,-1.017782545) (-4.20,-1.015339125) (-4.18,-1.012717749)
    (-4.16,-1.009943027) (-4.14,-1.007041338) (-4.12,-1.004040587) (-4.10,-1.000969937)
    (-4.08,-0.997859536) (-4.06,-0.994740225) (-4.04,-0.991643236) (-4.02,-0.988599889)
    (-4.00,-0.985641279) (-3.98,-0.982797965) (-3.96,-0.980099662) (-3.94,-0.977574935)
    (-3.92,-0.975250905) (-3.90,-0.973152966) (-3.88,-0.971304512) (-3.86,-0.969726686)
    (-3.84,-0.968438148) (-3.82,-0.967454861) (-3.80,-0.966789905) (-3.78,-0.966453320)
    (-3.76,-0.966451970) (-3.74,-0.966789445) (-3.72,-0.967465988) (-3.70,-0.968478459)
    (-3.68,-0.969820329) (-3.66,-0.971481706) (-3.64,-0.973449402) (-3.62,-0.975707022)
    (-3.60,-0.978235097) (-3.58,-0.981011239) (-3.56,-0.984010335) (-3.54,-0.987204762)
    (-3.52,-0.990564633) (-3.50,-0.994058073) (-3.48,-0.997651507) (-3.46,-1.001309976)
    (-3.44,-1.004997468) (-3.42,-1.008677261) (-3.40,-1.012312283) (-3.38,-1.015865471)
    (-3.36,-1.019300140) (-3.34,-1.022580351) (-3.32,-1.025671279) (-3.30,-1.028539564)
    (-3.28,-1.031153667) (-3.26,-1.033484200) (-3.24,-1.035504242) (-3.22,-1.037189640)
    (-3.20,-1.038519279) (-3.18,-1.039475329) (-3.16,-1.040043463) (-3.14,-1.040213043)
    (-3.12,-1.039977270) (-3.10,-1.039333301) (-3.08,-1.038282328) (-3.06,-1.036829618)
    (-3.04,-1.034984512) (-3.02,-1.032760388) (-3.00,-1.030174578) (-2.98,-1.027248255)
    (-2.96,-1.024006268) (-2.94,-1.020476949) (-2.92,-1.016691880) (-2.90,-1.012685626)
    (-2.88,-1.008495432) (-2.86,-1.004160892) (-2.84,-0.999723595) (-2.82,-0.995226738)
    (-2.80,-0.990714724) (-2.78,-0.986232743) (-2.76,-0.981826333) (-2.74,-0.977540943)
    (-2.72,-0.973421477) (-2.70,-0.969511850) (-2.68,-0.965854536) (-2.66,-0.962490132)
    (-2.64,-0.959456929) (-2.62,-0.956790502) (-2.60,-0.954523319) (-2.58,-0.952684374)
    (-2.56,-0.951298849) (-2.54,-0.950387810) (-2.52,-0.949967933) (-2.50,-0.950051275)
    (-2.48,-0.950645079) (-2.46,-0.951751632) (-2.44,-0.953368158) (-2.42,-0.955486768)
    (-2.40,-0.958094449) (-2.38,-0.961173115) (-2.36,-0.964699694) (-2.34,-0.968646272)
    (-2.32,-0.972980289) (-2.30,-0.977664775) (-2.28,-0.982658635) (-2.26,-0.987916984)
    (-2.24,-0.993391516) (-2.22,-0.999030920) (-2.20,-1.004781320) (-2.18,-1.010586763)
    (-2.16,-1.016389722) (-2.14,-1.022131629) (-2.12,-1.027753427) (-2.10,-1.033196134)
    (-2.08,-1.038401421) (-2.06,-1.043312185) (-2.04,-1.047873134) (-2.02,-1.052031354)
    (-2.00,-1.055736868) (-1.98,-1.058943179) (-1.96,-1.061607790) (-1.94,-1.063692690)
    (-1.92,-1.065164816) (-1.90,-1.065996472) (-1.88,-1.066165705) (-1.86,-1.065656635)
    (-1.84,-1.064459739) (-1.82,-1.062572071) (-1.80,-1.059997434) (-1.78,-1.056746490)
    (-1.76,-1.052836805) (-1.74,-1.048292833) (-1.72,-1.043145835) (-1.70,-1.037433735)
    (-1.68,-1.031200907) (-1.66,-1.024497902) (-1.64,-1.017381110) (-1.62,-1.009912358)
    (-1.60,-1.002158456) (-1.58,-0.994190681) (-1.56,-0.986084212) (-1.54,-0.977917514)
    (-1.52,-0.969771679) (-1.50,-0.961729732) (-1.48,-0.953875896) (-1.46,-0.946294831)
    (-1.44,-0.939070859) (-1.42,-0.932287158) (-1.40,-0.926024965) (-1.38,-0.920362760)
    (-1.36,-0.915375464) (-1.34,-0.911133647) (-1.32,-0.907702752) (-1.30,-0.905142347)
    (-1.28,-0.903505407) (-1.26,-0.902837631) (-1.24,-0.903176815) (-1.22,-0.904552264)
    (-1.20,-0.906984265) (-1.18,-0.910483625) (-1.16,-0.915051275) (-1.14,-0.920677941)
    (-1.12,-0.927343895) (-1.10,-0.935018785) (-1.08,-0.943661541) (-1.06,-0.953220375)
    (-1.04,-0.963632854) (-1.02,-0.974826067) (-1.00,-0.986716876) (-0.98,-0.999212254)
    (-0.96,-1.012209700) (-0.94,-1.025597746) (-0.92,-1.039256538) (-0.90,-1.053058494)
    (-0.88,-1.066869034) (-0.86,-1.080547377) (-0.84,-1.093947404) (-0.82,-1.106918572)
    (-0.80,-1.119306882) (-0.78,-1.130955892) (-0.76,-1.141707759) (-0.74,-1.151404323)
    (-0.72,-1.159888195) (-0.70,-1.167003874) (-0.68,-1.172598861) (-0.66,-1.176524767)
    (-0.64,-1.178638418) (-0.62,-1.178802927) (-0.60,-1.176888752) (-0.58,-1.172774702)
    (-0.56,-1.166348914) (-0.54,-1.157509758) (-0.52,-1.146166705) (-0.50,-1.132241108)
    (-0.48,-1.115666921) (-0.46,-1.096391335) (-0.44,-1.074375333) (-0.42,-1.049594151)
    (-0.40,-1.022037644) (-0.38,-0.991710566) (-0.36,-0.958632736) (-0.34,-0.922839114)
    (-0.32,-0.884379765) (-0.30,-0.843319728) (-0.28,-0.799738777) (-0.26,-0.753731078)
    (-0.24,-0.705404756) (-0.22,-0.654881350) (-0.20,-0.602295189) (-0.18,-0.547792668)
    (-0.16,-0.491531443) (-0.14,-0.433679547) (-0.12,-0.374414429) (-0.10,-0.313921932)
    (-0.08,-0.252395207) (-0.06,-0.190033576) (-0.04,-0.127041352) (-0.02,-0.063626620)
    (0.00,0.000000000) (0.02,0.063626620) (0.04,0.127041352) (0.06,0.190033576)
    (0.08,0.252395207) (0.10,0.313921932) (0.12,0.374414429) (0.14,0.433679547)
    (0.16,0.491531443) (0.18,0.547792668) (0.20,0.602295189) (0.22,0.654881350)
    (0.24,0.705404756) (0.26,0.753731078) (0.28,0.799738777) (0.30,0.843319728)
    (0.32,0.884379765) (0.34,0.922839114) (0.36,0.958632736) (0.38,0.991710566)
    (0.40,1.022037644) (0.42,1.049594151) (0.44,1.074375333) (0.46,1.096391335)
    (0.48,1.115666921) (0.50,1.132241108) (0.52,1.146166705) (0.54,1.157509758)
    (0.56,1.166348914) (0.58,1.172774702) (0.60,1.176888752) (0.62,1.178802927)
    (0.64,1.178638418) (0.66,1.176524767) (0.68,1.172598861) (0.70,1.167003874)
    (0.72,1.159888195) (0.74,1.151404323) (0.76,1.141707759) (0.78,1.130955892)
    (0.80,1.119306882) (0.82,1.106918572) (0.84,1.093947404) (0.86,1.080547377)
    (0.88,1.066869034) (0.90,1.053058494) (0.92,1.039256538) (0.94,1.025597746)
    (0.96,1.012209700) (0.98,0.999212254) (1.00,0.986716876) (1.02,0.974826067)
    (1.04,0.963632854) (1.06,0.953220375) (1.08,0.943661541) (1.10,0.935018785)
    (1.12,0.927343895) (1.14,0.920677941) (1.16,0.915051275) (1.18,0.910483625)
    (1.20,0.906984265) (1.22,0.904552264) (1.24,0.903176815) (1.26,0.902837631)
    (1.28,0.903505407) (1.30,0.905142347) (1.32,0.907702752) (1.34,0.911133647)
    (1.36,0.915375464) (1.38,0.920362760) (1.40,0.926024965) (1.42,0.932287158)
    (1.44,0.939070859) (1.46,0.946294831) (1.48,0.953875896) (1.50,0.961729732)
    (1.52,0.969771679) (1.54,0.977917514) (1.56,0.986084212) (1.58,0.994190681)
    (1.60,1.002158456) (1.62,1.009912358) (1.64,1.017381110) (1.66,1.024497902)
    (1.68,1.031200907) (1.70,1.037433735) (1.72,1.043145835) (1.74,1.048292833)
    (1.76,1.052836805) (1.78,1.056746490) (1.80,1.059997434) (1.82,1.062572071)
    (1.84,1.064459739) (1.86,1.065656635) (1.88,1.066165705) (1.90,1.065996472)
    (1.92,1.065164816) (1.94,1.063692690) (1.96,1.061607790) (1.98,1.058943179)
    (2.00,1.055736868) (2.02,1.052031354) (2.04,1.047873134) (2.06,1.043312185)
    (2.08,1.038401421) (2.10,1.033196134) (2.12,1.027753427) (2.14,1.022131629)
    (2.16,1.016389722) (2.18,1.010586763) (2.20,1.004781320) (2.22,0.999030920)
    (2.24,0.993391516) (2.26,0.987916984) (2.28,0.982658635) (2.30,0.977664775)
    (2.32,0.972980289) (2.34,0.968646272) (2.36,0.964699694) (2.38,0.961173115)
    (2.40,0.958094449) (2.42,0.955486768) (2.44,0.953368158) (2.46,0.951751632)
    (2.48,0.950645079) (2.50,0.950051275) (2.52,0.949967933) (2.54,0.950387810)
    (2.56,0.951298849) (2.58,0.952684374) (2.60,0.954523319) (2.62,0.956790502)
    (2.64,0.959456929) (2.66,0.962490132) (2.68,0.965854536) (2.70,0.969511850)
    (2.72,0.973421477) (2.74,0.977540943) (2.76,0.981826333) (2.78,0.986232743)
    (2.80,0.990714724) (2.82,0.995226738) (2.84,0.999723595) (2.86,1.004160892)
    (2.88,1.008495432) (2.90,1.012685626) (2.92,1.016691880) (2.94,1.020476949)
    (2.96,1.024006268) (2.98,1.027248255) (3.00,1.030174578) (3.02,1.032760388)
    (3.04,1.034984512) (3.06,1.036829618) (3.08,1.038282328) (3.10,1.039333301)
    (3.12,1.039977270) (3.14,1.040213043) (3.16,1.040043463) (3.18,1.039475329)
    (3.20,1.038519279) (3.22,1.037189640) (3.24,1.035504242) (3.26,1.033484200)
    (3.28,1.031153667) (3.30,1.028539564) (3.32,1.025671279) (3.34,1.022580351)
    (3.36,1.019300140) (3.38,1.015865471) (3.40,1.012312283) (3.42,1.008677261)
    (3.44,1.004997468) (3.46,1.001309976) (3.48,0.997651507) (3.50,0.994058073)
    (3.52,0.990564633) (3.54,0.987204762) (3.56,0.984010335) (3.58,0.981011239)
    (3.60,0.978235097) (3.62,0.975707022) (3.64,0.973449402) (3.66,0.971481706)
    (3.68,0.969820329) (3.70,0.968478459) (3.72,0.967465988) (3.74,0.966789445)
    (3.76,0.966451970) (3.78,0.966453320) (3.80,0.966789905) (3.82,0.967454861)
    (3.84,0.968438148) (3.86,0.969726686) (3.88,0.971304512) (3.90,0.973152966)
    (3.92,0.975250905) (3.94,0.977574935) (3.96,0.980099662) (3.98,0.982797965)
    (4.00,0.985641279) (4.02,0.988599889) (4.04,0.991643236) (4.06,0.994740225)
    (4.08,0.997859536) (4.10,1.000969937) (4.12,1.004040587) (4.14,1.007041338)
    (4.16,1.009943027) (4.18,1.012717749) (4.20,1.015339125) (4.22,1.017782545)
    (4.24,1.020025392) (4.26,1.022047250) (4.28,1.023830082) (4.30,1.025358386)
    (4.32,1.026619325) (4.34,1.027602828) (4.36,1.028301665) (4.38,1.028711490)
    (4.40,1.028830861) (4.42,1.028661224) (4.44,1.028206878) (4.46,1.027474899)
    (4.48,1.026475055) (4.50,1.025219676) (4.52,1.023723517) (4.54,1.022003587)
    (4.56,1.020078962) (4.58,1.017970582) (4.60,1.015701021) (4.62,1.013294256)
    (4.64,1.010775416) (4.66,1.008170526) (4.68,1.005506237) (4.70,1.002809564)
    (4.72,1.000107612) (4.74,0.997427307) (4.76,0.994795137) (4.78,0.992236886)
    (4.80,0.989777392) (4.82,0.987440306) (4.84,0.985247870) (4.86,0.983220706)
    (4.88,0.981377627) (4.90,0.979735470) (4.92,0.978308936) (4.94,0.977110474)
    (4.96,0.976150167) (4.98,0.975435653) (5.00,0.974972073) (5.02,0.974762038)
    (5.04,0.974805620) (5.06,0.975100379) (5.08,0.975641398) (5.10,0.976421357)
    (5.12,0.977430625) (5.14,0.978657367) (5.16,0.980087685) (5.18,0.981705768)
    (5.20,0.983494064) (5.22,0.985433466) (5.24,0.987503515) (5.26,0.989682611)
    (5.28,0.991948236) (5.30,0.994277184) (5.32,0.996645795) (5.34,0.999030195)
    (5.36,1.001406529) (5.38,1.003751204) (5.40,1.006041112) (5.42,1.008253865)
    (5.44,1.010368002) (5.46,1.012363202) (5.48,1.014220470) (5.50,1.015922324)
    (5.52,1.017452947) (5.54,1.018798341) (5.56,1.019946446) (5.58,1.020887249)
    (5.60,1.021612867) (5.62,1.022117609) (5.64,1.022398019) (5.66,1.022452894)
    (5.68,1.022283279) (5.70,1.021892440) (5.72,1.021285819) (5.74,1.020470961)
    (5.76,1.019457430) (5.78,1.018256694) (5.80,1.016882003) (5.82,1.015348242)
    (5.84,1.013671774) (5.86,1.011870270) (5.88,1.009962520) (5.90,1.007968242)
    (5.92,1.005907881) (5.94,1.003802400) (5.96,1.001673068) (5.98,0.999541250)
    (6.00,0.997428192) (6.02,0.995354811) (6.04,0.993341492) (6.06,0.991407889)
    (6.08,0.989572731) (6.10,0.987853649) (6.12,0.986267004) (6.14,0.984827731)
    (6.16,0.983549207) (6.18,0.982443123) (6.20,0.981519380) (6.22,0.980786005)
    (6.24,0.980249078) (6.26,0.979912690) (6.28,0.979778913) (6.30,0.979847790)
    (6.32,0.980117350) (6.34,0.980583641) (6.36,0.981240779) (6.38,0.982081020)
    (6.40,0.983094849) (6.42,0.984271084) (6.44,0.985596999) (6.46,0.987058459)
    (6.48,0.988640068) (6.50,0.990325332) (6.52,0.992096827) (6.54,0.993936378)
    (6.56,0.995825247) (6.58,0.997744316) (6.60,0.999674287) (6.62,1.001595868)
    (6.64,1.003489968) (6.66,1.005337883) (6.68,1.007121483) (6.70,1.008823383)
    (6.72,1.010427117) (6.74,1.011917292) (6.76,1.013279736) (6.78,1.014501630)
    (6.80,1.015571629) (6.82,1.016479967) (6.84,1.017218540) (6.86,1.017780982)
    (6.88,1.018162715) (6.90,1.018360984) (6.92,1.018374878) (6.94,1.018205321)
    (6.96,1.017855058) (6.98,1.017328617) (7.00,1.016632250) (7.02,1.015773866)
    (7.04,1.014762938) (7.06,1.013610403) (7.08,1.012328547) (7.10,1.010930871)
    (7.12,1.009431952) (7.14,1.007847293) (7.16,1.006193163) (7.18,1.004486430)
    (7.20,1.002744393) (7.22,1.000984606) (7.24,0.999224701) (7.26,0.997482215)
    (7.28,0.995774414) (7.30,0.994118125) (7.32,0.992529571) (7.34,0.991024210)
    (7.36,0.989616590) (7.38,0.988320206) (7.40,0.987147375) (7.42,0.986109117)
    (7.44,0.985215053) (7.46,0.984473318) (7.48,0.983890488) (7.50,0.983471522)
    (7.52,0.983219722) (7.54,0.983136710) (7.56,0.983222418) (7.58,0.983475102)
    (7.60,0.983891362) (7.62,0.984466191) (7.64,0.985193029) (7.66,0.986063838)
    (7.68,0.987069189) (7.70,0.988198363) (7.72,0.989439465) (7.74,0.990779547)
    (7.76,0.992204742) (7.78,0.993700410) (7.80,0.995251282) (7.82,0.996841620)
    (7.84,0.998455372) (7.86,1.000076336) (7.88,1.001688321) (7.90,1.003275306)
    (7.92,1.004821602) (7.94,1.006312002) (7.96,1.007731933) (7.98,1.009067598)
    (8.00,1.010306105) (8.02,1.011435597) (8.04,1.012445359) (8.06,1.013325922)
    (8.08,1.014069149) (8.10,1.014668312) (8.12,1.015118150) (8.14,1.015414913)
    (8.16,1.015556395) (8.18,1.015541947) (8.20,1.015372473) (8.22,1.015050419)
    (8.24,1.014579735) (8.26,1.013965835) (8.28,1.013215529) (8.30,1.012336955)
    (8.32,1.011339487) (8.34,1.010233639) (8.36,1.009030953) (8.38,1.007743880)
    (8.40,1.006385651) (8.42,1.004970143) (8.44,1.003511739) (8.46,1.002025178)
    (8.48,1.000525412) (8.50,0.999027452) (8.52,0.997546223) (8.54,0.996096411)
    (8.56,0.994692321) (8.58,0.993347737) (8.60,0.992075784) (8.62,0.990888804)
    (8.64,0.989798237) (8.66,0.988814507) (8.68,0.987946929) (8.70,0.987203616)
    (8.72,0.986591408) (8.74,0.986115806) (8.76,0.985780927) (8.78,0.985589469)
    (8.80,0.985542686) (8.82,0.985640389) (8.84,0.985880949) (8.86,0.986261322)
    (8.88,0.986777085) (8.90,0.987422488) (8.92,0.988190515) (8.94,0.989072959)
    (8.96,0.990060511) (8.98,0.991142859) (9.00,0.992308789) (9.02,0.993546307)
    (9.04,0.994842758) (9.06,0.996184956) (9.08,0.997559319) (9.10,0.998952003)
    (9.12,1.000349043) (9.14,1.001736492) (9.16,1.003100559) (9.18,1.004427745)
    (9.20,1.005704981) (9.22,1.006919749) (9.24,1.008060208) (9.26,1.009115309)
    (9.28,1.010074901) (9.30,1.010929827) (9.32,1.011672015) (9.34,1.012294547)
    (9.36,1.012791728) (9.38,1.013159137) (9.40,1.013393663) (9.42,1.013493533)
    (9.44,1.013458321) (9.46,1.013288952) (9.48,1.012987679) (9.50,1.012558064)
    (9.52,1.012004929) (9.54,1.011334308) (9.56,1.010553380) (9.58,1.009670393)
    (9.60,1.008694575) (9.62,1.007636043) (9.64,1.006505696) (9.66,1.005315102)
    (9.68,1.004076381) (9.70,1.002802083) (9.72,1.001505061) (9.74,1.000198342)
    (9.76,0.998894994) (9.78,0.997607999) (9.80,0.996350125) (9.82,0.995133795)
    (9.84,0.993970967) (9.86,0.992873021) (9.88,0.991850641) (9.90,0.990913715)
    (9.92,0.990071243) (9.94,0.989331243) (9.96,0.988700684) (9.98,0.988185413)
    (10.00,0.987790107)
  };
\end{scope}

% Panel T = 10.
\begin{scope}[shift={(13.30,0)},x=.19cm,y=1.30cm]
  % Unnumbered axes, with twice the previous horizontal range.
  \draw[si axis] (-10.24,0)--(10.44,0);
  \draw[si axis] (0,-1.31)--(0,1.36);
  \node[si axis label,anchor=north west] at (10.36,-.045) {$x$};
  % The reference sign function has no vertical connecting segment.
  \draw[si reference] (-10,-1)--(0,-1);
  \draw[si reference] (0,1)--(10,1);
  \draw[draw=siMuted!70,fill=white,line width=.55pt] (0,-1) circle[radius=1.25pt];
  \fill[siMuted!70] (0,1) circle[radius=1.25pt];
  \draw[si curve] plot coordinates {
    (-10.00,-0.994543621) (-9.98,-0.995294270) (-9.96,-0.996235949) (-9.94,-0.997331811)
    (-9.92,-0.998538698) (-9.90,-0.999808847) (-9.88,-1.001091776) (-9.86,-1.002336285)
    (-9.84,-1.003492503) (-9.82,-1.004513883) (-9.80,-1.005359072) (-9.78,-1.005993587)
    (-9.76,-1.006391216) (-9.74,-1.006535105) (-9.72,-1.006418460) (-9.70,-1.006044870)
    (-9.68,-1.005428197) (-9.66,-1.004592072) (-9.64,-1.003568988) (-9.62,-1.002399041)
    (-9.60,-1.001128357) (-9.58,-0.999807282) (-9.56,-0.998488381) (-9.54,-0.997224355)
    (-9.52,-0.996065931) (-9.50,-0.995059834) (-9.48,-0.994246901) (-9.46,-0.993660425)
    (-9.44,-0.993324796) (-9.42,-0.993254485) (-9.40,-0.993453429) (-9.38,-0.993914829)
    (-9.36,-0.994621369) (-9.34,-0.995545872) (-9.32,-0.996652335) (-9.30,-0.997897335)
    (-9.28,-0.999231726) (-9.26,-1.000602582) (-9.24,-1.001955290) (-9.22,-1.003235727)
    (-9.20,-1.004392421) (-9.18,-1.005378619) (-9.16,-1.006154175) (-9.14,-1.006687182)
    (-9.12,-1.006955281) (-9.10,-1.006946598) (-9.08,-1.006660260) (-9.06,-1.006106485)
    (-9.04,-1.005306216) (-9.02,-1.004290337) (-9.00,-1.003098479) (-8.98,-1.001777482)
    (-8.96,-1.000379551) (-8.94,-0.998960197) (-8.92,-0.997576037) (-8.90,-0.996282535)
    (-8.88,-0.995131783) (-8.86,-0.994170404) (-8.84,-0.993437668) (-8.82,-0.992963889)
    (-8.80,-0.992769175) (-8.78,-0.992862574) (-8.76,-0.993241670) (-8.74,-0.993892620)
    (-8.72,-0.994790659) (-8.70,-0.995901037) (-8.68,-0.997180364) (-8.66,-0.998578297)
    (-8.64,-1.000039525) (-8.62,-1.001505953) (-8.60,-1.002919006) (-8.58,-1.004221970)
    (-8.56,-1.005362267) (-8.54,-1.006293567) (-8.52,-1.006977676) (-8.50,-1.007386095)
    (-8.48,-1.007501204) (-8.46,-1.007317018) (-8.44,-1.006839481) (-8.42,-1.006086283)
    (-8.40,-1.005086213) (-8.38,-1.003878058) (-8.36,-1.002509105) (-8.34,-1.001033289)
    (-8.32,-0.999509076) (-8.30,-0.997997143) (-8.28,-0.996557972) (-8.26,-0.995249428)
    (-8.24,-0.994124439) (-8.22,-0.993228857) (-8.20,-0.992599589) (-8.18,-0.992263084)
    (-8.16,-0.992234225) (-8.14,-0.992515674) (-8.12,-0.993097710) (-8.10,-0.993958554)
    (-8.08,-0.995065182) (-8.06,-0.996374583) (-8.04,-0.997835435) (-8.02,-0.999390106)
    (-8.00,-1.000976931) (-7.98,-1.002532651) (-7.96,-1.003994932) (-7.94,-1.005304861)
    (-7.92,-1.006409315) (-7.90,-1.007263112) (-7.88,-1.007830857) (-7.86,-1.008088404)
    (-7.84,-1.008023879) (-7.82,-1.007638216) (-7.80,-1.006945184) (-7.78,-1.005970906)
    (-7.76,-1.004752874) (-7.74,-1.003338515) (-7.72,-1.001783345) (-7.70,-1.000148795)
    (-7.68,-0.998499784) (-7.66,-0.996902151) (-7.64,-0.995420023) (-7.62,-0.994113248)
    (-7.60,-0.993034981) (-7.58,-0.992229529) (-7.56,-0.991730527) (-7.54,-0.991559546)
    (-7.52,-0.991725162) (-7.50,-0.992222549) (-7.48,-0.993033597) (-7.46,-0.994127563)
    (-7.44,-0.995462237) (-7.42,-0.996985563) (-7.40,-0.998637664) (-7.38,-1.000353195)
    (-7.36,-1.002063922) (-7.34,-1.003701432) (-7.32,-1.005199865) (-7.30,-1.006498558)
    (-7.28,-1.007544498) (-7.26,-1.008294483) (-7.24,-1.008716896) (-7.22,-1.008793039)
    (-7.20,-1.008517946) (-7.18,-1.007900662) (-7.16,-1.006963954) (-7.14,-1.005743485)
    (-7.12,-1.004286455) (-7.10,-1.002649783) (-7.08,-1.000897890) (-7.06,-0.999100163)
    (-7.04,-0.997328217) (-7.02,-0.995653039) (-7.00,-0.994142157) (-6.98,-0.992856919)
    (-6.96,-0.991850003) (-6.94,-0.991163271) (-6.92,-0.990826028) (-6.90,-0.990853779)
    (-6.88,-0.991247535) (-6.86,-0.991993683) (-6.84,-0.993064447) (-6.82,-0.994418916)
    (-6.80,-0.996004599) (-6.78,-0.997759455) (-6.76,-0.999614316) (-6.74,-1.001495610)
    (-6.72,-1.003328267) (-6.70,-1.005038719) (-6.68,-1.006557840) (-6.66,-1.007823739)
    (-6.64,-1.008784274) (-6.62,-1.009399192) (-6.60,-1.009641814) (-6.58,-1.009500177)
    (-6.56,-1.008977606) (-6.54,-1.008092672) (-6.52,-1.006878543) (-6.50,-1.005381747)
    (-6.48,-1.003660400) (-6.46,-1.001781951) (-6.44,-0.999820544) (-6.42,-0.997854102)
    (-6.40,-0.995961235) (-6.38,-0.994218102) (-6.36,-0.992695355) (-6.34,-0.991455281)
    (-6.32,-0.990549259) (-6.30,-0.990015642) (-6.28,-0.989878141) (-6.26,-0.990144780)
    (-6.24,-0.990807483) (-6.22,-0.991842287) (-6.20,-0.993210203) (-6.18,-0.994858672)
    (-6.16,-0.996723580) (-6.14,-0.998731745) (-6.12,-1.000803782) (-6.10,-1.002857232)
    (-6.08,-1.004809841) (-6.06,-1.006582841) (-6.04,-1.008104129) (-6.02,-1.009311184)
    (-6.00,-1.010153633) (-5.98,-1.010595343) (-5.96,-1.010615961) (-5.94,-1.010211832)
    (-5.92,-1.009396254) (-5.90,-1.008199070) (-5.88,-1.006665576) (-5.86,-1.004854826)
    (-5.84,-1.002837359) (-5.82,-1.000692464) (-5.80,-0.998505067) (-5.78,-0.996362381)
    (-5.76,-0.994350434) (-5.74,-0.992550626) (-5.72,-0.991036440) (-5.70,-0.989870454)
    (-5.68,-0.989101764) (-5.66,-0.988763926) (-5.64,-0.988873506) (-5.62,-0.989429300)
    (-5.60,-0.990412252) (-5.58,-0.991786092) (-5.56,-0.993498658) (-5.54,-0.995483871)
    (-5.52,-0.997664274) (-5.50,-0.999954040) (-5.48,-1.002262350) (-5.46,-1.004496976)
    (-5.44,-1.006567963) (-5.42,-1.008391238) (-5.40,-1.009892012) (-5.38,-1.011007839)
    (-5.36,-1.011691200) (-5.34,-1.011911517) (-5.32,-1.011656500) (-5.30,-1.010932771)
    (-5.28,-1.009765749) (-5.26,-1.008198772) (-5.24,-1.006291500) (-5.22,-1.004117659)
    (-5.20,-1.001762200) (-5.18,-0.999317988) (-5.16,-0.996882159) (-5.14,-0.994552263)
    (-5.12,-0.992422375) (-5.10,-0.990579303) (-5.08,-0.989099069) (-5.06,-0.988043781)
    (-5.04,-0.987459042) (-5.02,-0.987371998) (-5.00,-0.987790107) (-4.98,-0.988700684)
    (-4.96,-0.990071243) (-4.94,-0.991850641) (-4.92,-0.993970967) (-4.90,-0.996350125)
    (-4.88,-0.998894994) (-4.86,-1.001505061) (-4.84,-1.004076381) (-4.82,-1.006505696)
    (-4.80,-1.008694575) (-4.78,-1.010553380) (-4.76,-1.012004929) (-4.74,-1.012987679)
    (-4.72,-1.013458321) (-4.70,-1.013393663) (-4.68,-1.012791728) (-4.66,-1.011672015)
    (-4.64,-1.010074901) (-4.62,-1.008060208) (-4.60,-1.005704981) (-4.58,-1.003100559)
    (-4.56,-1.000349043) (-4.54,-0.997559319) (-4.52,-0.994842758) (-4.50,-0.992308789)
    (-4.48,-0.990060511) (-4.46,-0.988190515) (-4.44,-0.986777085) (-4.42,-0.985880949)
    (-4.40,-0.985542686) (-4.38,-0.985780927) (-4.36,-0.986591407) (-4.34,-0.987946929)
    (-4.32,-0.989798237) (-4.30,-0.992075783) (-4.28,-0.994692321) (-4.26,-0.997546223)
    (-4.24,-1.000525412) (-4.22,-1.003511739) (-4.20,-1.006385651) (-4.18,-1.009030953)
    (-4.16,-1.011339487) (-4.14,-1.013215529) (-4.12,-1.014579735) (-4.10,-1.015372473)
    (-4.08,-1.015556395) (-4.06,-1.015118150) (-4.04,-1.014069149) (-4.02,-1.012445359)
    (-4.00,-1.010306105) (-3.98,-1.007731933) (-3.96,-1.004821602) (-3.94,-1.001688321)
    (-3.92,-0.998455372) (-3.90,-0.995251282) (-3.88,-0.992204742) (-3.86,-0.989439465)
    (-3.84,-0.987069189) (-3.82,-0.985193029) (-3.80,-0.983891362) (-3.78,-0.983222418)
    (-3.76,-0.983219722) (-3.74,-0.983890488) (-3.72,-0.985215053) (-3.70,-0.987147375)
    (-3.68,-0.989616589) (-3.66,-0.992529571) (-3.64,-0.995774414) (-3.62,-0.999224701)
    (-3.60,-1.002744393) (-3.58,-1.006193163) (-3.56,-1.009431952) (-3.54,-1.012328547)
    (-3.52,-1.014762938) (-3.50,-1.016632250) (-3.48,-1.017855058) (-3.46,-1.018374878)
    (-3.44,-1.018162715) (-3.42,-1.017218540) (-3.40,-1.015571630) (-3.38,-1.013279736)
    (-3.36,-1.010427117) (-3.34,-1.007121483) (-3.32,-1.003489968) (-3.30,-0.999674287)
    (-3.28,-0.995825247) (-3.26,-0.992096827) (-3.24,-0.988640068) (-3.22,-0.985596999)
    (-3.20,-0.983094849) (-3.18,-0.981240779) (-3.16,-0.980117350) (-3.14,-0.979778913)
    (-3.12,-0.980249078) (-3.10,-0.981519380) (-3.08,-0.983549207) (-3.06,-0.986267003)
    (-3.04,-0.989572731) (-3.02,-0.993341492) (-3.00,-0.997428192) (-2.98,-1.001673068)
    (-2.96,-1.005907881) (-2.94,-1.009962520) (-2.92,-1.013671774) (-2.90,-1.016882003)
    (-2.88,-1.019457430) (-2.86,-1.021285819) (-2.84,-1.022283279) (-2.82,-1.022398019)
    (-2.80,-1.021612867) (-2.78,-1.019946446) (-2.76,-1.017452947) (-2.74,-1.014220470)
    (-2.72,-1.010368002) (-2.70,-1.006041112) (-2.68,-1.001406529) (-2.66,-0.996645795)
    (-2.64,-0.991948236) (-2.62,-0.987503515) (-2.60,-0.983494064) (-2.58,-0.980087685)
    (-2.56,-0.977430625) (-2.54,-0.975641398) (-2.52,-0.974805620) (-2.50,-0.974972073)
    (-2.48,-0.976150166) (-2.46,-0.978308936) (-2.44,-0.981377627) (-2.42,-0.985247870)
    (-2.40,-0.989777392) (-2.38,-0.994795137) (-2.36,-1.000107612) (-2.34,-1.005506237)
    (-2.32,-1.010775417) (-2.30,-1.015701021) (-2.28,-1.020078963) (-2.26,-1.023723517)
    (-2.24,-1.026475055) (-2.22,-1.028206878) (-2.20,-1.028830861) (-2.18,-1.028301665)
    (-2.16,-1.026619325) (-2.14,-1.023830082) (-2.12,-1.020025392) (-2.10,-1.015339125)
    (-2.08,-1.009943027) (-2.06,-1.004040587) (-2.04,-0.997859536) (-2.02,-0.991643236)
    (-2.00,-0.985641279) (-1.98,-0.980099662) (-1.96,-0.975250905) (-1.94,-0.971304512)
    (-1.92,-0.968438148) (-1.90,-0.966789905) (-1.88,-0.966451970) (-1.86,-0.967465988)
    (-1.84,-0.969820329) (-1.82,-0.973449402) (-1.80,-0.978235097) (-1.78,-0.984010335)
    (-1.76,-0.990564633) (-1.74,-0.997651507) (-1.72,-1.004997468) (-1.70,-1.012312283)
    (-1.68,-1.019300140) (-1.66,-1.025671279) (-1.64,-1.031153668) (-1.62,-1.035504242)
    (-1.60,-1.038519279) (-1.58,-1.040043463) (-1.56,-1.039977270) (-1.54,-1.038282328)
    (-1.52,-1.034984512) (-1.50,-1.030174578) (-1.48,-1.024006268) (-1.46,-1.016691880)
    (-1.44,-1.008495432) (-1.42,-0.999723595) (-1.40,-0.990714724) (-1.38,-0.981826333)
    (-1.36,-0.973421477) (-1.34,-0.965854536) (-1.32,-0.959456929) (-1.30,-0.954523319)
    (-1.28,-0.951298849) (-1.26,-0.949967933) (-1.24,-0.950645079) (-1.22,-0.953368158)
    (-1.20,-0.958094449) (-1.18,-0.964699694) (-1.16,-0.972980289) (-1.14,-0.982658635)
    (-1.12,-0.993391516) (-1.10,-1.004781320) (-1.08,-1.016389722) (-1.06,-1.027753427)
    (-1.04,-1.038401421) (-1.02,-1.047873134) (-1.00,-1.055736868) (-0.98,-1.061607790)
    (-0.96,-1.065164816) (-0.94,-1.066165705) (-0.92,-1.064459739) (-0.90,-1.059997434)
    (-0.88,-1.052836805) (-0.86,-1.043145835) (-0.84,-1.031200907) (-0.82,-1.017381110)
    (-0.80,-1.002158456) (-0.78,-0.986084212) (-0.76,-0.969771679) (-0.74,-0.953875896)
    (-0.72,-0.939070859) (-0.70,-0.926024965) (-0.68,-0.915375464) (-0.66,-0.907702752)
    (-0.64,-0.903505406) (-0.62,-0.903176815) (-0.60,-0.906984264) (-0.58,-0.915051275)
    (-0.56,-0.927343895) (-0.54,-0.943661541) (-0.52,-0.963632853) (-0.50,-0.986716876)
    (-0.48,-1.012209699) (-0.46,-1.039256538) (-0.44,-1.066869034) (-0.42,-1.093947404)
    (-0.40,-1.119306882) (-0.38,-1.141707759) (-0.36,-1.159888195) (-0.34,-1.172598861)
    (-0.32,-1.178638418) (-0.30,-1.176888752) (-0.28,-1.166348914) (-0.26,-1.146166706)
    (-0.24,-1.115666921) (-0.22,-1.074375334) (-0.20,-1.022037644) (-0.18,-0.958632736)
    (-0.16,-0.884379765) (-0.14,-0.799738777) (-0.12,-0.705404756) (-0.10,-0.602295189)
    (-0.08,-0.491531443) (-0.06,-0.374414429) (-0.04,-0.252395208) (-0.02,-0.127041352)
    (0.00,0.000000000) (0.02,0.127041352) (0.04,0.252395208) (0.06,0.374414429)
    (0.08,0.491531443) (0.10,0.602295189) (0.12,0.705404756) (0.14,0.799738777)
    (0.16,0.884379765) (0.18,0.958632736) (0.20,1.022037644) (0.22,1.074375334)
    (0.24,1.115666921) (0.26,1.146166706) (0.28,1.166348914) (0.30,1.176888752)
    (0.32,1.178638418) (0.34,1.172598861) (0.36,1.159888195) (0.38,1.141707759)
    (0.40,1.119306882) (0.42,1.093947404) (0.44,1.066869034) (0.46,1.039256538)
    (0.48,1.012209699) (0.50,0.986716876) (0.52,0.963632853) (0.54,0.943661541)
    (0.56,0.927343895) (0.58,0.915051275) (0.60,0.906984264) (0.62,0.903176815)
    (0.64,0.903505406) (0.66,0.907702752) (0.68,0.915375464) (0.70,0.926024965)
    (0.72,0.939070859) (0.74,0.953875896) (0.76,0.969771679) (0.78,0.986084212)
    (0.80,1.002158456) (0.82,1.017381110) (0.84,1.031200907) (0.86,1.043145835)
    (0.88,1.052836805) (0.90,1.059997434) (0.92,1.064459739) (0.94,1.066165705)
    (0.96,1.065164816) (0.98,1.061607790) (1.00,1.055736868) (1.02,1.047873134)
    (1.04,1.038401421) (1.06,1.027753427) (1.08,1.016389722) (1.10,1.004781320)
    (1.12,0.993391516) (1.14,0.982658635) (1.16,0.972980289) (1.18,0.964699694)
    (1.20,0.958094449) (1.22,0.953368158) (1.24,0.950645079) (1.26,0.949967933)
    (1.28,0.951298849) (1.30,0.954523319) (1.32,0.959456929) (1.34,0.965854536)
    (1.36,0.973421477) (1.38,0.981826333) (1.40,0.990714724) (1.42,0.999723595)
    (1.44,1.008495432) (1.46,1.016691880) (1.48,1.024006268) (1.50,1.030174578)
    (1.52,1.034984512) (1.54,1.038282328) (1.56,1.039977270) (1.58,1.040043463)
    (1.60,1.038519279) (1.62,1.035504242) (1.64,1.031153668) (1.66,1.025671279)
    (1.68,1.019300140) (1.70,1.012312283) (1.72,1.004997468) (1.74,0.997651507)
    (1.76,0.990564633) (1.78,0.984010335) (1.80,0.978235097) (1.82,0.973449402)
    (1.84,0.969820329) (1.86,0.967465988) (1.88,0.966451970) (1.90,0.966789905)
    (1.92,0.968438148) (1.94,0.971304512) (1.96,0.975250905) (1.98,0.980099662)
    (2.00,0.985641279) (2.02,0.991643236) (2.04,0.997859536) (2.06,1.004040587)
    (2.08,1.009943027) (2.10,1.015339125) (2.12,1.020025392) (2.14,1.023830082)
    (2.16,1.026619325) (2.18,1.028301665) (2.20,1.028830861) (2.22,1.028206878)
    (2.24,1.026475055) (2.26,1.023723517) (2.28,1.020078963) (2.30,1.015701021)
    (2.32,1.010775417) (2.34,1.005506237) (2.36,1.000107612) (2.38,0.994795137)
    (2.40,0.989777392) (2.42,0.985247870) (2.44,0.981377627) (2.46,0.978308936)
    (2.48,0.976150166) (2.50,0.974972073) (2.52,0.974805620) (2.54,0.975641398)
    (2.56,0.977430625) (2.58,0.980087685) (2.60,0.983494064) (2.62,0.987503515)
    (2.64,0.991948236) (2.66,0.996645795) (2.68,1.001406529) (2.70,1.006041112)
    (2.72,1.010368002) (2.74,1.014220470) (2.76,1.017452947) (2.78,1.019946446)
    (2.80,1.021612867) (2.82,1.022398019) (2.84,1.022283279) (2.86,1.021285819)
    (2.88,1.019457430) (2.90,1.016882003) (2.92,1.013671774) (2.94,1.009962520)
    (2.96,1.005907881) (2.98,1.001673068) (3.00,0.997428192) (3.02,0.993341492)
    (3.04,0.989572731) (3.06,0.986267003) (3.08,0.983549207) (3.10,0.981519380)
    (3.12,0.980249078) (3.14,0.979778913) (3.16,0.980117350) (3.18,0.981240779)
    (3.20,0.983094849) (3.22,0.985596999) (3.24,0.988640068) (3.26,0.992096827)
    (3.28,0.995825247) (3.30,0.999674287) (3.32,1.003489968) (3.34,1.007121483)
    (3.36,1.010427117) (3.38,1.013279736) (3.40,1.015571630) (3.42,1.017218540)
    (3.44,1.018162715) (3.46,1.018374878) (3.48,1.017855058) (3.50,1.016632250)
    (3.52,1.014762938) (3.54,1.012328547) (3.56,1.009431952) (3.58,1.006193163)
    (3.60,1.002744393) (3.62,0.999224701) (3.64,0.995774414) (3.66,0.992529571)
    (3.68,0.989616589) (3.70,0.987147375) (3.72,0.985215053) (3.74,0.983890488)
    (3.76,0.983219722) (3.78,0.983222418) (3.80,0.983891362) (3.82,0.985193029)
    (3.84,0.987069189) (3.86,0.989439465) (3.88,0.992204742) (3.90,0.995251282)
    (3.92,0.998455372) (3.94,1.001688321) (3.96,1.004821602) (3.98,1.007731933)
    (4.00,1.010306105) (4.02,1.012445359) (4.04,1.014069149) (4.06,1.015118150)
    (4.08,1.015556395) (4.10,1.015372473) (4.12,1.014579735) (4.14,1.013215529)
    (4.16,1.011339487) (4.18,1.009030953) (4.20,1.006385651) (4.22,1.003511739)
    (4.24,1.000525412) (4.26,0.997546223) (4.28,0.994692321) (4.30,0.992075783)
    (4.32,0.989798237) (4.34,0.987946929) (4.36,0.986591407) (4.38,0.985780927)
    (4.40,0.985542686) (4.42,0.985880949) (4.44,0.986777085) (4.46,0.988190515)
    (4.48,0.990060511) (4.50,0.992308789) (4.52,0.994842758) (4.54,0.997559319)
    (4.56,1.000349043) (4.58,1.003100559) (4.60,1.005704981) (4.62,1.008060208)
    (4.64,1.010074901) (4.66,1.011672015) (4.68,1.012791728) (4.70,1.013393663)
    (4.72,1.013458321) (4.74,1.012987679) (4.76,1.012004929) (4.78,1.010553380)
    (4.80,1.008694575) (4.82,1.006505696) (4.84,1.004076381) (4.86,1.001505061)
    (4.88,0.998894994) (4.90,0.996350125) (4.92,0.993970967) (4.94,0.991850641)
    (4.96,0.990071243) (4.98,0.988700684) (5.00,0.987790107) (5.02,0.987371998)
    (5.04,0.987459042) (5.06,0.988043781) (5.08,0.989099069) (5.10,0.990579303)
    (5.12,0.992422375) (5.14,0.994552263) (5.16,0.996882159) (5.18,0.999317988)
    (5.20,1.001762200) (5.22,1.004117659) (5.24,1.006291500) (5.26,1.008198772)
    (5.28,1.009765749) (5.30,1.010932771) (5.32,1.011656500) (5.34,1.011911517)
    (5.36,1.011691200) (5.38,1.011007839) (5.40,1.009892012) (5.42,1.008391238)
    (5.44,1.006567963) (5.46,1.004496976) (5.48,1.002262350) (5.50,0.999954040)
    (5.52,0.997664274) (5.54,0.995483871) (5.56,0.993498658) (5.58,0.991786092)
    (5.60,0.990412252) (5.62,0.989429300) (5.64,0.988873506) (5.66,0.988763926)
    (5.68,0.989101764) (5.70,0.989870454) (5.72,0.991036440) (5.74,0.992550626)
    (5.76,0.994350434) (5.78,0.996362381) (5.80,0.998505067) (5.82,1.000692464)
    (5.84,1.002837359) (5.86,1.004854826) (5.88,1.006665576) (5.90,1.008199070)
    (5.92,1.009396254) (5.94,1.010211832) (5.96,1.010615961) (5.98,1.010595343)
    (6.00,1.010153633) (6.02,1.009311184) (6.04,1.008104129) (6.06,1.006582841)
    (6.08,1.004809841) (6.10,1.002857232) (6.12,1.000803782) (6.14,0.998731745)
    (6.16,0.996723580) (6.18,0.994858672) (6.20,0.993210203) (6.22,0.991842287)
    (6.24,0.990807483) (6.26,0.990144780) (6.28,0.989878141) (6.30,0.990015642)
    (6.32,0.990549259) (6.34,0.991455281) (6.36,0.992695355) (6.38,0.994218102)
    (6.40,0.995961235) (6.42,0.997854102) (6.44,0.999820544) (6.46,1.001781951)
    (6.48,1.003660400) (6.50,1.005381747) (6.52,1.006878543) (6.54,1.008092672)
    (6.56,1.008977606) (6.58,1.009500177) (6.60,1.009641814) (6.62,1.009399192)
    (6.64,1.008784274) (6.66,1.007823739) (6.68,1.006557840) (6.70,1.005038719)
    (6.72,1.003328267) (6.74,1.001495610) (6.76,0.999614316) (6.78,0.997759455)
    (6.80,0.996004599) (6.82,0.994418916) (6.84,0.993064447) (6.86,0.991993683)
    (6.88,0.991247535) (6.90,0.990853779) (6.92,0.990826028) (6.94,0.991163271)
    (6.96,0.991850003) (6.98,0.992856919) (7.00,0.994142157) (7.02,0.995653039)
    (7.04,0.997328217) (7.06,0.999100163) (7.08,1.000897890) (7.10,1.002649783)
    (7.12,1.004286455) (7.14,1.005743485) (7.16,1.006963954) (7.18,1.007900662)
    (7.20,1.008517946) (7.22,1.008793039) (7.24,1.008716896) (7.26,1.008294483)
    (7.28,1.007544498) (7.30,1.006498558) (7.32,1.005199865) (7.34,1.003701432)
    (7.36,1.002063922) (7.38,1.000353195) (7.40,0.998637664) (7.42,0.996985563)
    (7.44,0.995462237) (7.46,0.994127563) (7.48,0.993033597) (7.50,0.992222549)
    (7.52,0.991725162) (7.54,0.991559546) (7.56,0.991730527) (7.58,0.992229529)
    (7.60,0.993034981) (7.62,0.994113248) (7.64,0.995420023) (7.66,0.996902151)
    (7.68,0.998499784) (7.70,1.000148795) (7.72,1.001783345) (7.74,1.003338515)
    (7.76,1.004752874) (7.78,1.005970906) (7.80,1.006945184) (7.82,1.007638216)
    (7.84,1.008023879) (7.86,1.008088404) (7.88,1.007830857) (7.90,1.007263112)
    (7.92,1.006409315) (7.94,1.005304861) (7.96,1.003994932) (7.98,1.002532651)
    (8.00,1.000976931) (8.02,0.999390106) (8.04,0.997835435) (8.06,0.996374583)
    (8.08,0.995065182) (8.10,0.993958554) (8.12,0.993097710) (8.14,0.992515674)
    (8.16,0.992234225) (8.18,0.992263084) (8.20,0.992599589) (8.22,0.993228857)
    (8.24,0.994124439) (8.26,0.995249428) (8.28,0.996557972) (8.30,0.997997143)
    (8.32,0.999509076) (8.34,1.001033289) (8.36,1.002509105) (8.38,1.003878058)
    (8.40,1.005086213) (8.42,1.006086283) (8.44,1.006839481) (8.46,1.007317018)
    (8.48,1.007501204) (8.50,1.007386095) (8.52,1.006977676) (8.54,1.006293567)
    (8.56,1.005362267) (8.58,1.004221970) (8.60,1.002919006) (8.62,1.001505953)
    (8.64,1.000039525) (8.66,0.998578297) (8.68,0.997180364) (8.70,0.995901037)
    (8.72,0.994790659) (8.74,0.993892620) (8.76,0.993241670) (8.78,0.992862574)
    (8.80,0.992769175) (8.82,0.992963889) (8.84,0.993437668) (8.86,0.994170404)
    (8.88,0.995131783) (8.90,0.996282535) (8.92,0.997576037) (8.94,0.998960197)
    (8.96,1.000379551) (8.98,1.001777482) (9.00,1.003098479) (9.02,1.004290337)
    (9.04,1.005306216) (9.06,1.006106485) (9.08,1.006660260) (9.10,1.006946598)
    (9.12,1.006955281) (9.14,1.006687182) (9.16,1.006154175) (9.18,1.005378619)
    (9.20,1.004392421) (9.22,1.003235727) (9.24,1.001955290) (9.26,1.000602582)
    (9.28,0.999231726) (9.30,0.997897335) (9.32,0.996652335) (9.34,0.995545872)
    (9.36,0.994621369) (9.38,0.993914829) (9.40,0.993453429) (9.42,0.993254485)
    (9.44,0.993324796) (9.46,0.993660425) (9.48,0.994246901) (9.50,0.995059834)
    (9.52,0.996065931) (9.54,0.997224355) (9.56,0.998488381) (9.58,0.999807282)
    (9.60,1.001128357) (9.62,1.002399041) (9.64,1.003568988) (9.66,1.004592072)
    (9.68,1.005428197) (9.70,1.006044870) (9.72,1.006418460) (9.74,1.006535105)
    (9.76,1.006391216) (9.78,1.005993587) (9.80,1.005359072) (9.82,1.004513883)
    (9.84,1.003492503) (9.86,1.002336285) (9.88,1.001091776) (9.90,0.999808847)
    (9.92,0.998538698) (9.94,0.997331811) (9.96,0.996235949) (9.98,0.995294270)
    (10.00,0.994543621)
  };
\end{scope}

% One shared legend keeps the individual panels uncluttered.
\draw[si curve] (3.00,-3.10)--(3.50,-3.10);
\node[anchor=west,inner sep=0pt] at (3.67,-3.10)
  {$\displaystyle q_T(x)=\frac{2}{\pi}\int_0^T\frac{\sin(tx)}{t}\,dt$};
\draw[si reference] (10.00,-3.10)--(10.50,-3.10);
\node[anchor=west,inner sep=0pt] at (10.67,-3.10) {$\operatorname{sign}(x)$};
\end{tikzpicture}
\endgroup

